Hard processes in multi-TeV ion collisions

Motivated by the ion-collision program at the Large Hadron Collider, plans for its high-luminosity upgrade, and on-going discussions for multi-TeV future hadron colliders, we systematically investigate hard-scattering, Standard Model processes in many-TeV ion-ion collisions. We focus on the symmetric beam configurations $^{208}$Pb-$^{208}$Pb, $^{131}$Xe-$^{131}$Xe, $^{12}$C-$^{12}$C, and $pp$, and we catalog total and fiducial cross sections for dozens of processes, ranging from associated-Higgs and multiboson production to associated-top pair production, at next-to-leading order in QCD for nucleon-nucleon collision energies from $\sqrt{s_{NN}}=1$ to $100$ TeV. We report the residual scale uncertainties at this order as well as the uncertainties originating from fits of nuclear parton densities. We also discuss the propagation of nuclear dynamics (as encoded in nuclear parton densities) into parton luminosities, and ultimately into predictions for cross sections. Finally, we report on the emergence of trends and the reliability of extrapolating cross sections across different nuclei. For Pb-Pb collisions at a hypothetical Future Circular Collider with $\sqrt{s_{NN}}=39$ TeV, $\mathcal{O}(10^{8})$ weak bosons, $\mathcal{O}(10^5)$ diboson pairs, $\mathcal{O}(10^4)$ $WH$ and $ZH$ pairs, $\mathcal{O}(10^3)$ triboson events, $\mathcal{O}(10^5)$ high-$p_T$ photons events, and $\mathcal{O}(10^7)$ $t\overline{t}$ pairs can be produced with $\mathcal{L}=33$~nb$^{-1}$ of data. At $\sqrt{s_{NN}}=5.52$ TeV, one can expect $\mathcal{O}(10-10^6)$ single, multiboson, and top events per $1$ nb$^{-1}$. Decay rates and experimental selection/acceptance rates will impact final event yields, and merits further study; as an illustrative example, we focus on select diboson and triboson channels in lead-lead collisions and discuss their observability at the high-luminosity phase of the LHC and the FCC.

==> (inline-0) <==
\begin{tabular}{ l l ccc ccc }
\hline
\multicolumn{8}{c}{$^{208}$Pb-$^{208}$Pb Collisions}\\
\hline
\multicolumn{1}{c}{\multirow{2}{*}{Process}} & 
\multicolumn{1}{c}{\multirow{2}{*}{Syntax}} & 
\multicolumn{3}{c}{$\sqrt{s_{NN}}=5\TeV$} & 
\multicolumn{3}{c}{$\sqrt{s_{NN}}=100\TeV$}\\
& & $\sigma^\mathrm{NLO}$~[$\mu$b] & $\delta_\mathrm{scale}\quad \delta_\mathrm{PDF}$ & $K^\mathrm{NLO}$ & $\sigma^\mathrm{NLO}$~[$\mu$b] & $\delta_\mathrm{scale}\quad\delta_\mathrm{PDF}$ & $K^\mathrm{NLO}$\\
\hline
$N N \to W^\pm$ & \texttt{ p p > ww QED=1 QCD=0 [QCD]} & $5.714 \times 10^{-2}$ & $^{+4\%}_{-6\%}$ \quad $^{+8\%}_{-8\%}$ & 1.24 & $9.986 \times 10^{-1}$ & $^{+10\%}_{-19\%}$ \quad $^{+18\%}_{-18\%}$ & 1.45 \\
$N N \to W^-$ & \texttt{ p p > w- QED=1 QCD=0 [QCD]} & $3.022 \times 10^{-2}$ & $^{+4\%}_{-6\%}$ \quad $^{+8\%}_{-8\%}$ & 1.24 & $5.087 \times 10^{-1}$ & $^{+10\%}_{-19\%}$ \quad $^{+18\%}_{-18\%}$ & 1.44 \\
$N N \to W^+$ & \texttt{ p p > w+ QED=1 QCD=0 [QCD]} & $2.706 \times 10^{-2}$ & $^{+4\%}_{-6\%}$ \quad $^{+8\%}_{-8\%}$ & 1.24 & $4.858 \times 10^{-1}$ & $^{+10\%}_{-19\%}$ \quad $^{+18\%}_{-18\%}$ & 1.44 \\
$N N \to Z$ & \texttt{ p p > z QED=1 QCD=0 [QCD]} & $1.716 \times 10^{-2}$ & $^{+4\%}_{-5\%}$ \quad $^{+7\%}_{-7\%}$ & 1.23 & $3.147 \times 10^{-1}$ & $^{+10\%}_{-18\%}$ \quad $^{+18\%}_{-18\%}$ & 1.42 \\
\hline
$N N \to W^+ W^-$ & \texttt{ p p > w+ w- QED=2 QCD=0 [QCD]} & $2.529 \times 10^{-5}$ & $^{+3\%}_{-2\%}$ \quad $^{+3\%}_{-3\%}$ & 1.33 & $1.005 \times 10^{-3}$ & $^{+9\%}_{-12\%}$ \quad $^{+13\%}_{-13\%}$ & 1.70 \\
$N N \to W^\pm Z$ & \texttt{ p p > ww z QED=2 QCD=0 [QCD]} & $9.791 \times 10^{-6}$ & $^{+5\%}_{-4\%}$ \quad $^{+4\%}_{-4\%}$ & 1.45 & $5.195 \times 10^{-4}$ & $^{+11\%}_{-13\%}$ \quad $^{+12\%}_{-12\%}$ & 2.15 \\
$N N \to W^- Z$ & \texttt{ p p > w- z QED=2 QCD=0 [QCD]} & $5.348 \times 10^{-6}$ & $^{+5\%}_{-4\%}$ \quad $^{+4\%}_{-4\%}$ & 1.45 & $2.677 \times 10^{-4}$ & $^{+11\%}_{-13\%}$ \quad $^{+12\%}_{-12\%}$ & 2.14 \\
$N N \to W^+ Z$ & \texttt{ p p > w+ z QED=2 QCD=0 [QCD]} & $4.452 \times 10^{-6}$ & $^{+5\%}_{-4\%}$ \quad $^{+5\%}_{-5\%}$ & 1.45 & $2.531 \times 10^{-4}$ & $^{+11\%}_{-13\%}$ \quad $^{+12\%}_{-12\%}$ & 2.16 \\
$N N \to Z  Z$ & \texttt{ p p > z z QED=2 QCD=0 [QCD]} & $3.676 \times 10^{-6}$ & $^{+2\%}_{-2\%}$ \quad $^{+4\%}_{-4\%}$ & 1.25 & $1.395 \times 10^{-4}$ & $^{+6\%}_{-10\%}$ \quad $^{+13\%}_{-13\%}$ & 1.44 \\
\hline
$N N \to W^\pm \gamma$ & \texttt{ p p > ww a QED=2 QCD=0 [QCD]} & $1.480 \times 10^{-7}$ & $^{+16\%}_{-12\%}$ \quad $^{+9\%}_{-9\%}$ & 3.40 & $2.372 \times 10^{-5}$ & $^{+14\%}_{-13\%}$ \quad $^{+9\%}_{-9\%}$ & 9.88 \\
$N N \to W^- \gamma$ & \texttt{ p p > w- a QED=2 QCD=0 [QCD]} & $8.417 \times 10^{-8}$ & $^{+16\%}_{-12\%}$ \quad $^{+9\%}_{-9\%}$ & 3.43 & $1.250 \times 10^{-5}$ & $^{+14\%}_{-13\%}$ \quad $^{+9\%}_{-9\%}$ & 9.19 \\
$N N \to W^+ \gamma$ & \texttt{ p p > w+ a QED=2 QCD=0 [QCD]} & $6.267 \times 10^{-8}$ & $^{+15\%}_{-12\%}$ \quad $^{+10\%}_{-10\%}$ & 3.31 & $1.116 \times 10^{-5}$ & $^{+14\%}_{-13\%}$ \quad $^{+9\%}_{-9\%}$ & 10.69 \\
$N N \to Z  \gamma$ & \texttt{ p p > z a QED=2 QCD=0 [QCD]} & $8.477 \times 10^{-8}$ & $^{+7\%}_{-6\%}$ \quad $^{+8\%}_{-8\%}$ & 1.60 & $7.005 \times 10^{-6}$ & $^{+11\%}_{-11\%}$ \quad $^{+10\%}_{-10\%}$ & 2.93 \\
\hline
$N N \to W^\pm H$ & \texttt{ p p > ww h QED=2 QCD=0 [QCD]} & $3.417 \times 10^{-7}$ & $^{+2\%}_{-1\%}$ \quad $^{+4\%}_{-4\%}$ & 1.17 & $1.354 \times 10^{-5}$ & $^{+4\%}_{-8\%}$ \quad $^{+13\%}_{-13\%}$ & 1.27 \\
$N N \to Z  H$ & \texttt{ p p > z h QED=2 QCD=0 [QCD]} & $1.843 \times 10^{-7}$ & $^{+2\%}_{-1\%}$ \quad $^{+4\%}_{-4\%}$ & 1.17 & $7.467 \times 10^{-6}$ & $^{+4\%}_{-8\%}$ \quad $^{+13\%}_{-13\%}$ & 1.26 \\
$N N \to W^- H$ & \texttt{ p p > w- h QED=2 QCD=0 [QCD]} & $1.867 \times 10^{-7}$ & $^{+2\%}_{-1\%}$ \quad $^{+4\%}_{-4\%}$ & 1.17 & $6.992 \times 10^{-6}$ & $^{+5\%}_{-8\%}$ \quad $^{+13\%}_{-13\%}$ & 1.28 \\
$N N \to W^+ H$ & \texttt{ p p > w+ h QED=2 QCD=0 [QCD]} & $1.555 \times 10^{-7}$ & $^{+2\%}_{-1\%}$ \quad $^{+5\%}_{-5\%}$ & 1.17 & $6.589 \times 10^{-6}$ & $^{+5\%}_{-8\%}$ \quad $^{+13\%}_{-13\%}$ & 1.28 \\
\hline
$N N \to W^+ W^- \gamma$ & \texttt{ p p > w+ w- a QED=3 QCD=0 [QCD]} & $1.781 \times 10^{-9}$ & $^{+9\%}_{-8\%}$ \quad $^{+10\%}_{-10\%}$ & 1.68 & $5.393 \times 10^{-7}$ & $^{+8\%}_{-8\%}$ \quad $^{+5\%}_{-5\%}$ & 4.15 \\
$N N \to W^+ W^- H$ & \texttt{ p p > w+ w- h QED=3 QCD=0 [QCD]} & $1.732 \times 10^{-9}$ & $^{+3\%}_{-3\%}$ \quad $^{+6\%}_{-6\%}$ & 1.25 & $1.561 \times 10^{-7}$ & $^{+5\%}_{-6\%}$ \quad $^{+9\%}_{-9\%}$ & 1.43 \\
$N N \to W^+ W^- W^\pm$ & \texttt{ p p > w+ w- ww QED=3 QCD=0 [QCD]} & $3.112 \times 10^{-8}$ & $^{+6\%}_{-4\%}$ \quad $^{+7\%}_{-7\%}$ & 1.43 & $4.023 \times 10^{-6}$ & $^{+8\%}_{-9\%}$ \quad $^{+8\%}_{-8\%}$ & 2.43 \\
$N N \to W^+ W^- Z$ & \texttt{ p p > w+ w- z QED=3 QCD=0 [QCD]} & $2.184 \times 10^{-8}$ & $^{+6\%}_{-5\%}$ \quad $^{+7\%}_{-7\%}$ & 1.47 & $3.912 \times 10^{-6}$ & $^{+8\%}_{-8\%}$ \quad $^{+7\%}_{-7\%}$ & 2.68 \\
\hline
$N N \to Z Z \gamma$ & \texttt{ p p > z z a QED=3 QCD=0 [QCD]} & $1.896 \times 10^{-10}$ & $^{+5\%}_{-5\%}$ \quad $^{+9\%}_{-9\%}$ & 1.38 & $3.167 \times 10^{-8}$ & $^{+6\%}_{-6\%}$ \quad $^{+7\%}_{-7\%}$ & 2.02 \\
$N N \to Z Z H$ & \texttt{ p p > z z h QED=3 QCD=0 [QCD]} & $4.586 \times 10^{-10}$ & $^{+3\%}_{-3\%}$ \quad $^{+7\%}_{-7\%}$ & 1.23 & $3.875 \times 10^{-8}$ & $^{+4\%}_{-6\%}$ \quad $^{+10\%}_{-10\%}$ & 1.29 \\
$N N \to Z Z W^\pm$ & \texttt{ p p > z z ww QED=3 QCD=0 [QCD]} & $6.954 \times 10^{-9}$ & $^{+7\%}_{-6\%}$ \quad $^{+8\%}_{-8\%}$ & 1.53 & $1.321 \times 10^{-6}$ & $^{+8\%}_{-9\%}$ \quad $^{+7\%}_{-7\%}$ & 3.01 \\
$N N \to Z Z Z$ & \texttt{ p p > z z z QED=3 QCD=0 [QCD]} & $2.629 \times 10^{-9}$ & $^{+4\%}_{-3\%}$ \quad $^{+7\%}_{-7\%}$ & 1.29 & $2.397 \times 10^{-7}$ & $^{+5\%}_{-7\%}$ \quad $^{+10\%}_{-10\%}$ & 1.49 \\
\hline
$N N \to \gamma \gamma W^\pm$ & \texttt{ p p > a a ww QED=3 QCD=0 [QCD]} & $1.030 \times 10^{-10}$ & $^{+11\%}_{-9\%}$ \quad $^{+11\%}_{-11\%}$ & 1.94 & $3.472 \times 10^{-8}$ & $^{+8\%}_{-8\%}$ \quad $^{+6\%}_{-6\%}$ & 5.12 \\
$N N \to H H W^\pm$ & \texttt{ p p > h h ww QED=3 QCD=0 [QCD]} & $7.469 \times 10^{-11}$ & $^{+2\%}_{-2\%}$ \quad $^{+7\%}_{-7\%}$ & 1.17 & $7.328 \times 10^{-9}$ & $^{+3\%}_{-5\%}$ \quad $^{+9\%}_{-9\%}$ & 1.21 \\
$N N \to \gamma \gamma Z$ & \texttt{ p p > a a z QED=3 QCD=0 [QCD]} & $3.813 \times 10^{-11}$ & $^{+6\%}_{-5\%}$ \quad $^{+11\%}_{-11\%}$ & 1.37 & $7.059 \times 10^{-9}$ & $^{+6\%}_{-6\%}$ \quad $^{+6\%}_{-6\%}$ & 2.19 \\
$N N \to H H Z$ & \texttt{ p p > h h z QED=3 QCD=0 [QCD]} & $4.780 \times 10^{-11}$ & $^{+2\%}_{-2\%}$ \quad $^{+7\%}_{-7\%}$ & 1.17 & $4.803 \times 10^{-9}$ & $^{+3\%}_{-4\%}$ \quad $^{+9\%}_{-9\%}$ & 1.21 \\
\hline
$N N \to W^\pm \gamma H$ & \texttt{ p p > ww a h QED=3 QCD=0 [QCD]} & $1.813 \times 10^{-11}$ & $^{+6\%}_{-5\%}$ \quad $^{+10\%}_{-10\%}$ & 1.42 & $3.833 \times 10^{-9}$ & $^{+6\%}_{-6\%}$ \quad $^{+7\%}_{-7\%}$ & 2.12 \\
$N N \to W^\pm Z \gamma$ & \texttt{ p p > ww z a QED=3 QCD=0 [QCD]} & $8.001 \times 10^{-10}$ & $^{+12\%}_{-10\%}$ \quad $^{+11\%}_{-11\%}$ & 2.06 & $3.139 \times 10^{-7}$ & $^{+9\%}_{-8\%}$ \quad $^{+5\%}_{-5\%}$ & 5.54 \\
$N N \to W^\pm Z H$ & \texttt{ p p > ww z h QED=3 QCD=0 [QCD]} & $7.214 \times 10^{-10}$ & $^{+4\%}_{-4\%}$ \quad $^{+8\%}_{-8\%}$ & 1.33 & $9.376 \times 10^{-8}$ & $^{+6\%}_{-7\%}$ \quad $^{+8\%}_{-8\%}$ & 1.75 \\
$N N \to  Z \gamma H$ & \texttt{ p p > z a h QED=3 QCD=0 [QCD]} & $1.369 \times 10^{-11}$ & $^{+4\%}_{-4\%}$ \quad $^{+9\%}_{-9\%}$ & 1.28 & $1.808 \times 10^{-9}$ & $^{+5\%}_{-6\%}$ \quad $^{+8\%}_{-8\%}$ & 1.59 \\
\hline
$N N \to \gamma j$ & \texttt{ p p > a j QED=1 QCD=1 [QCD]} & $1.839 \times 10^{-5}$ & $^{+3\%}_{-4\%}$ \quad $^{+8\%}_{-8\%}$ & 1.18 & $1.668 \times 10^{-3}$ & $^{+3\%}_{-6\%}$ \quad $^{+12\%}_{-12\%}$ & 1.38 \\
$N N \to \gamma \gamma$ & \texttt{ p p > a a QED=2 QCD=0 [QCD]} & $3.240 \times 10^{-8}$ & $^{+5\%}_{-4\%}$ \quad $^{+8\%}_{-8\%}$ & 1.29 & $1.944 \times 10^{-6}$ & $^{+9\%}_{-10\%}$ \quad $^{+12\%}_{-12\%}$ & 2.33 \\
$N N \to \gamma \gamma \gamma$ & \texttt{ p p > a a a QED=3 QCD=0 [QCD]} & $3.034 \times 10^{-12}$ & $^{+8\%}_{-7\%}$ \quad $^{+13\%}_{-13\%}$ & 1.49 & $1.018 \times 10^{-9}$ & $^{+6\%}_{-6\%}$ \quad $^{+6\%}_{-6\%}$ & 2.62 \\
\hline
$N N \to t \bar{t}$ & \texttt{ p p > t t$\sim$ QED=0 QCD=2 [QCD]} & $5.032 \times 10^{-5}$ & $^{+10\%}_{-12\%}$ \quad $^{+19\%}_{-19\%}$ & 1.48 & $2.983 \times 10^{-2}$ & $^{+7\%}_{-8\%}$ \quad $^{+8\%}_{-8\%}$ & 1.51 \\
$N N \to t \bar{t} W^-$ & \texttt{ p p > t t$\sim$ w- QED=1 QCD=2 [QCD]} & $3.428 \times 10^{-8}$ & $^{+8\%}_{-10\%}$ \quad $^{+10\%}_{-10\%}$ & 1.47 & $9.040 \times 10^{-6}$ & $^{+16\%}_{-14\%}$ \quad $^{+5\%}_{-5\%}$ & 2.77 \\
$N N \to t \bar{t} W^+$ & \texttt{ p p > t t$\sim$ w+ QED=1 QCD=2 [QCD]} & $2.658 \times 10^{-8}$ & $^{+8\%}_{-10\%}$ \quad $^{+10\%}_{-10\%}$ & 1.47 & $8.161 \times 10^{-6}$ & $^{+15\%}_{-14\%}$ \quad $^{+5\%}_{-5\%}$ & 2.72 \\
$N N \to t \bar{t} Z$ & \texttt{ p p > t t$\sim$ z QED=1 QCD=2 [QCD]} & $4.608 \times 10^{-8}$ & $^{+8\%}_{-11\%}$ \quad $^{+16\%}_{-16\%}$ & 1.45 & $5.644 \times 10^{-5}$ & $^{+7\%}_{-7\%}$ \quad $^{+4\%}_{-4\%}$ & 1.51 \\
$N N \to t \bar{t} H$ & \texttt{ p p > t t$\sim$ h QED=1 QCD=2 [QCD]} & $2.570 \times 10^{-8}$ & $^{+4\%}_{-9\%}$ \quad $^{+19\%}_{-19\%}$ & 1.28 & $3.301 \times 10^{-5}$ & $^{+6\%}_{-6\%}$ \quad $^{+4\%}_{-4\%}$ & 1.43 \\
$N N \to t \bar{t} \gamma$ & \texttt{ p p > t t$\sim$ a QED=1 QCD=2 [QCD]} & $6.100 \times 10^{-9}$ & $^{+13\%}_{-14\%}$ \quad $^{+23\%}_{-23\%}$ & 1.60 & $1.500 \times 10^{-5}$ & $^{+8\%}_{-8\%}$ \quad $^{+4\%}_{-4\%}$ & 1.57 \\
\hline
\end{tabular}
\begin{tabular}{ l l ccc ccc }
\hline
\multicolumn{8}{c}{$^{208}$Pb-$^{208}$Pb Collisions}\\
\hline
\multirow{1}{*}{Process} & 
\multirow{1}{*}{Syntax} & 
\multicolumn{3}{c}{$\sqrt{s_{NN}}=5.52\TeV$} & 
\multicolumn{3}{c}{$\sqrt{s_{NN}}=39\TeV$}\\
& & $\sigma^\mathrm{NLO}$~[$\mu$b] & $\delta_\mathrm{scale}\quad \delta_\mathrm{PDF}$ & $K^\mathrm{NLO}$ & $\sigma^\mathrm{NLO}$~[$\mu$b] & $\delta_\mathrm{scale}\quad\delta_\mathrm{PDF}$ & $K^\mathrm{NLO}$\\
\hline
$N N \to W^\pm$ & \texttt{ p p > ww QED=1 QCD=0 [QCD]} & $6.390 \times 10^{-2}$ & $^{+4\%}_{-7\%}$ \quad $^{+8\%}_{-8\%}$ & 1.24 & $4.346 \times 10^{-1}$ & $^{+7\%}_{-15\%}$ \quad $^{+16\%}_{-16\%}$ & 1.36 \\
$N N \to W^-$ & \texttt{ p p > w- QED=1 QCD=0 [QCD]} & $3.348 \times 10^{-2}$ & $^{+4\%}_{-7\%}$ \quad $^{+8\%}_{-8\%}$ & 1.24 & $2.243 \times 10^{-1}$ & $^{+8\%}_{-15\%}$ \quad $^{+15\%}_{-15\%}$ & 1.37 \\
$N N \to W^+$ & \texttt{ p p > w+ QED=1 QCD=0 [QCD]} & $3.015 \times 10^{-2}$ & $^{+4\%}_{-7\%}$ \quad $^{+8\%}_{-8\%}$ & 1.24 & $2.113 \times 10^{-1}$ & $^{+8\%}_{-15\%}$ \quad $^{+16\%}_{-16\%}$ & 1.36 \\
$N N \to Z$ & \texttt{ p p > z QED=1 QCD=0 [QCD]} & $1.906 \times 10^{-2}$ & $^{+4\%}_{-6\%}$ \quad $^{+8\%}_{-8\%}$ & 1.22 & $1.351 \times 10^{-1}$ & $^{+6\%}_{-14\%}$ \quad $^{+15\%}_{-15\%}$ & 1.34 \\
\hline
$N N \to W^+ W^-$ & \texttt{ p p > w+ w- QED=2 QCD=0 [QCD]} & $2.945 \times 10^{-5}$ & $^{+3\%}_{-2\%}$ \quad $^{+3\%}_{-3\%}$ & 1.33 & $3.624 \times 10^{-4}$ & $^{+6\%}_{-8\%}$ \quad $^{+10\%}_{-10\%}$ & 1.56 \\
$N N \to W^\pm Z$ & \texttt{ p p > ww z QED=2 QCD=0 [QCD]} & $1.159 \times 10^{-5}$ & $^{+5\%}_{-3\%}$ \quad $^{+3\%}_{-3\%}$ & 1.46 & $1.764 \times 10^{-4}$ & $^{+8\%}_{-9\%}$ \quad $^{+8\%}_{-8\%}$ & 1.91 \\
$N N \to W^- Z$ & \texttt{ p p > w- z QED=2 QCD=0 [QCD]} & $6.296 \times 10^{-6}$ & $^{+5\%}_{-4\%}$ \quad $^{+4\%}_{-4\%}$ & 1.46 & $9.258 \times 10^{-5}$ & $^{+8\%}_{-9\%}$ \quad $^{+8\%}_{-8\%}$ & 1.92 \\
$N N \to W^+ Z$ & \texttt{ p p > w+ z QED=2 QCD=0 [QCD]} & $5.275 \times 10^{-6}$ & $^{+5\%}_{-3\%}$ \quad $^{+5\%}_{-5\%}$ & 1.46 & $8.474 \times 10^{-5}$ & $^{+8\%}_{-9\%}$ \quad $^{+8\%}_{-8\%}$ & 1.92 \\
$N N \to Z  Z$ & \texttt{ p p > z z QED=2 QCD=0 [QCD]} & $4.311 \times 10^{-6}$ & $^{+2\%}_{-2\%}$ \quad $^{+4\%}_{-4\%}$ & 1.26 & $5.175 \times 10^{-5}$ & $^{+5\%}_{-7\%}$ \quad $^{+10\%}_{-10\%}$ & 1.37 \\
\hline
$N N \to W^\pm \gamma$ & \texttt{ p p > ww a QED=2 QCD=0 [QCD]} & $1.905 \times 10^{-7}$ & $^{+15\%}_{-12\%}$ \quad $^{+8\%}_{-8\%}$ & 3.52 & $7.151 \times 10^{-6}$ & $^{+9\%}_{-8\%}$ \quad $^{+4\%}_{-4\%}$ & 7.72 \\
$N N \to W^- \gamma$ & \texttt{ p p > w- a QED=2 QCD=0 [QCD]} & $1.101 \times 10^{-7}$ & $^{+15\%}_{-12\%}$ \quad $^{+9\%}_{-9\%}$ & 3.58 & $3.918 \times 10^{-6}$ & $^{+9\%}_{-8\%}$ \quad $^{+4\%}_{-4\%}$ & 7.15 \\
$N N \to W^+ \gamma$ & \texttt{ p p > w+ a QED=2 QCD=0 [QCD]} & $8.181 \times 10^{-8}$ & $^{+15\%}_{-12\%}$ \quad $^{+10\%}_{-10\%}$ & 3.47 & $3.241 \times 10^{-6}$ & $^{+9\%}_{-9\%}$ \quad $^{+4\%}_{-4\%}$ & 8.50 \\
$N N \to Z  \gamma$ & \texttt{ p p > z a QED=2 QCD=0 [QCD]} & $1.061 \times 10^{-7}$ & $^{+7\%}_{-6\%}$ \quad $^{+7\%}_{-7\%}$ & 1.63 & $2.358 \times 10^{-6}$ & $^{+7\%}_{-7\%}$ \quad $^{+5\%}_{-5\%}$ & 2.45 \\
\hline
$N N \to W^\pm H$ & \texttt{ p p > ww h QED=2 QCD=0 [QCD]} & $4.027 \times 10^{-7}$ & $^{+2\%}_{-1\%}$ \quad $^{+4\%}_{-4\%}$ & 1.18 & $4.927 \times 10^{-6}$ & $^{+3\%}_{-6\%}$ \quad $^{+10\%}_{-10\%}$ & 1.23 \\
$N N \to Z  H$ & \texttt{ p p > z h QED=2 QCD=0 [QCD]} & $2.181 \times 10^{-7}$ & $^{+2\%}_{-1\%}$ \quad $^{+4\%}_{-4\%}$ & 1.18 & $2.728 \times 10^{-6}$ & $^{+3\%}_{-6\%}$ \quad $^{+10\%}_{-10\%}$ & 1.22 \\
$N N \to W^- H$ & \texttt{ p p > w- h QED=2 QCD=0 [QCD]} & $2.172 \times 10^{-7}$ & $^{+2\%}_{-1\%}$ \quad $^{+4\%}_{-4\%}$ & 1.17 & $2.561 \times 10^{-6}$ & $^{+3\%}_{-6\%}$ \quad $^{+10\%}_{-10\%}$ & 1.22 \\
$N N \to W^+ H$ & \texttt{ p p > w+ h QED=2 QCD=0 [QCD]} & $1.821 \times 10^{-7}$ & $^{+2\%}_{-1\%}$ \quad $^{+5\%}_{-5\%}$ & 1.17 & $2.348 \times 10^{-6}$ & $^{+3\%}_{-5\%}$ \quad $^{+10\%}_{-10\%}$ & 1.22 \\
\hline
$N N \to W^+ W^- \gamma$ & \texttt{ p p > w+ w- a QED=3 QCD=0 [QCD]} & $2.403 \times 10^{-9}$ & $^{+9\%}_{-8\%}$ \quad $^{+10\%}_{-10\%}$ & 1.73 & $1.417 \times 10^{-7}$ & $^{+7\%}_{-6\%}$ \quad $^{+2\%}_{-2\%}$ & 3.17 \\
$N N \to W^+ W^- H$ & \texttt{ p p > w+ w- h QED=3 QCD=0 [QCD]} & $2.155 \times 10^{-9}$ & $^{+3\%}_{-3\%}$ \quad $^{+6\%}_{-6\%}$ & 1.25 & $4.925 \times 10^{-8}$ & $^{+3\%}_{-4\%}$ \quad $^{+6\%}_{-6\%}$ & 1.35 \\
$N N \to W^+ W^- W^\pm$ & \texttt{ p p > w+ w- ww QED=3 QCD=0 [QCD]} & $3.896 \times 10^{-8}$ & $^{+6\%}_{-4\%}$ \quad $^{+6\%}_{-6\%}$ & 1.45 & $1.125 \times 10^{-6}$ & $^{+5\%}_{-5\%}$ \quad $^{+4\%}_{-4\%}$ & 2.03 \\
$N N \to W^+ W^- Z$ & \texttt{ p p > w+ w- z QED=3 QCD=0 [QCD]} & $2.791 \times 10^{-8}$ & $^{+6\%}_{-5\%}$ \quad $^{+7\%}_{-7\%}$ & 1.49 & $1.034 \times 10^{-6}$ & $^{+5\%}_{-5\%}$ \quad $^{+4\%}_{-4\%}$ & 2.19 \\
\hline
$N N \to Z Z \gamma$ & \texttt{ p p > z z a QED=3 QCD=0 [QCD]} & $2.503 \times 10^{-10}$ & $^{+5\%}_{-5\%}$ \quad $^{+9\%}_{-9\%}$ & 1.38 & $9.627 \times 10^{-9}$ & $^{+4\%}_{-4\%}$ \quad $^{+3\%}_{-3\%}$ & 1.74 \\
$N N \to Z Z H$ & \texttt{ p p > z z h QED=3 QCD=0 [QCD]} & $5.690 \times 10^{-10}$ & $^{+3\%}_{-2\%}$ \quad $^{+6\%}_{-6\%}$ & 1.21 & $1.249 \times 10^{-8}$ & $^{+3\%}_{-4\%}$ \quad $^{+7\%}_{-7\%}$ & 1.24 \\
$N N \to Z Z W^\pm$ & \texttt{ p p > z z ww QED=3 QCD=0 [QCD]} & $8.823 \times 10^{-9}$ & $^{+7\%}_{-6\%}$ \quad $^{+7\%}_{-7\%}$ & 1.54 & $3.445 \times 10^{-7}$ & $^{+5\%}_{-5\%}$ \quad $^{+3\%}_{-3\%}$ & 2.43 \\
$N N \to Z Z Z$ & \texttt{ p p > z z z QED=3 QCD=0 [QCD]} & $3.259 \times 10^{-9}$ & $^{+4\%}_{-3\%}$ \quad $^{+6\%}_{-6\%}$ & 1.29 & $7.531 \times 10^{-8}$ & $^{+4\%}_{-4\%}$ \quad $^{+6\%}_{-6\%}$ & 1.40 \\
\hline
$N N \to \gamma \gamma W^\pm$ & \texttt{ p p > a a ww QED=3 QCD=0 [QCD]} & $1.410 \times 10^{-10}$ & $^{+11\%}_{-9\%}$ \quad $^{+10\%}_{-10\%}$ & 1.98 & $9.312 \times 10^{-9}$ & $^{+8\%}_{-6\%}$ \quad $^{+3\%}_{-3\%}$ & 3.85 \\
$N N \to H H W^\pm$ & \texttt{ p p > h h ww QED=3 QCD=0 [QCD]} & $9.412 \times 10^{-11}$ & $^{+2\%}_{-2\%}$ \quad $^{+7\%}_{-7\%}$ & 1.17 & $2.311 \times 10^{-9}$ & $^{+2\%}_{-3\%}$ \quad $^{+6\%}_{-6\%}$ & 1.18 \\
$N N \to \gamma \gamma Z$ & \texttt{ p p > a a z QED=3 QCD=0 [QCD]} & $5.154 \times 10^{-11}$ & $^{+6\%}_{-5\%}$ \quad $^{+10\%}_{-10\%}$ & 1.38 & $2.146 \times 10^{-9}$ & $^{+4\%}_{-3\%}$ \quad $^{+4\%}_{-4\%}$ & 1.84 \\
$N N \to H H Z$ & \texttt{ p p > h h z QED=3 QCD=0 [QCD]} & $6.043 \times 10^{-11}$ & $^{+2\%}_{-2\%}$ \quad $^{+7\%}_{-7\%}$ & 1.16 & $1.520 \times 10^{-9}$ & $^{+2\%}_{-3\%}$ \quad $^{+6\%}_{-6\%}$ & 1.18 \\
\hline
$N N \to W^\pm \gamma H$ & \texttt{ p p > ww a h QED=3 QCD=0 [QCD]} & $2.443 \times 10^{-11}$ & $^{+6\%}_{-5\%}$ \quad $^{+9\%}_{-9\%}$ & 1.43 & $1.126 \times 10^{-9}$ & $^{+4\%}_{-3\%}$ \quad $^{+3\%}_{-3\%}$ & 1.83 \\
$N N \to W^\pm Z \gamma$ & \texttt{ p p > ww z a QED=3 QCD=0 [QCD]} & $1.097 \times 10^{-9}$ & $^{+12\%}_{-10\%}$ \quad $^{+10\%}_{-10\%}$ & 2.11 & $7.902 \times 10^{-8}$ & $^{+8\%}_{-7\%}$ \quad $^{+2\%}_{-2\%}$ & 4.19 \\
$N N \to W^\pm Z H$ & \texttt{ p p > ww z h QED=3 QCD=0 [QCD]} & $9.148 \times 10^{-10}$ & $^{+4\%}_{-4\%}$ \quad $^{+7\%}_{-7\%}$ & 1.33 & $2.717 \times 10^{-8}$ & $^{+4\%}_{-4\%}$ \quad $^{+5\%}_{-5\%}$ & 1.56 \\
$N N \to  Z \gamma H$ & \texttt{ p p > z a h QED=3 QCD=0 [QCD]} & $1.805 \times 10^{-11}$ & $^{+4\%}_{-4\%}$ \quad $^{+9\%}_{-9\%}$ & 1.28 & $5.937 \times 10^{-10}$ & $^{+3\%}_{-3\%}$ \quad $^{+4\%}_{-4\%}$ & 1.47 \\
\hline
$N N \to \gamma j$ & \texttt{ p p > a j QED=1 QCD=1 [QCD]} & $2.325 \times 10^{-5}$ & $^{+3\%}_{-4\%}$ \quad $^{+7\%}_{-7\%}$ & 1.19 & $5.569 \times 10^{-4}$ & $^{+4\%}_{-3\%}$ \quad $^{+6\%}_{-6\%}$ & 1.33 \\
$N N \to \gamma \gamma$ & \texttt{ p p > a a QED=2 QCD=0 [QCD]} & $4.007 \times 10^{-8}$ & $^{+5\%}_{-4\%}$ \quad $^{+8\%}_{-8\%}$ & 1.31 & $6.812 \times 10^{-7}$ & $^{+5\%}_{-6\%}$ \quad $^{+6\%}_{-6\%}$ & 1.97 \\
$N N \to \gamma \gamma \gamma$ & \texttt{ p p > a a a QED=3 QCD=0 [QCD]} & $4.369 \times 10^{-12}$ & $^{+8\%}_{-6\%}$ \quad $^{+12\%}_{-12\%}$ & 1.50 & $2.931 \times 10^{-10}$ & $^{+6\%}_{-5\%}$ \quad $^{+5\%}_{-5\%}$ & 2.13 \\
\hline
$N N \to t \bar{t}$ & \texttt{ p p > t t$\sim$ QED=0 QCD=2 } & $6.826 \times 10^{-5}$ & $^{+10\%}_{-12\%}$ \quad $^{+18\%}_{-18\%}$ & 1.49 & $6.248 \times 10^{-3}$ & $^{+8\%}_{-8\%}$ \quad $^{+4\%}_{-4\%}$ & 1.48 \\
$N N \to t \bar{t} W^-$ & \texttt{ p p > t t$\sim$ w- QED=1 QCD=2 } & $4.511 \times 10^{-8}$ & $^{+8\%}_{-9\%}$ \quad $^{+9\%}_{-9\%}$ & 1.46 & $2.108 \times 10^{-6}$ & $^{+13\%}_{-10\%}$ \quad $^{+3\%}_{-3\%}$ & 2.06 \\
$N N \to t \bar{t} W^+$ & \texttt{ p p > t t$\sim$ w+ QED=1 QCD=2 } & $3.526 \times 10^{-8}$ & $^{+8\%}_{-9\%}$ \quad $^{+10\%}_{-10\%}$ & 1.47 & $1.870 \times 10^{-6}$ & $^{+13\%}_{-10\%}$ \quad $^{+3\%}_{-3\%}$ & 2.07 \\
$N N \to t \bar{t} Z$ & \texttt{ p p > t t$\sim$ z QED=1 QCD=2 } & $6.449 \times 10^{-8}$ & $^{+8\%}_{-11\%}$ \quad $^{+16\%}_{-16\%}$ & 1.45 & $9.628 \times 10^{-6}$ & $^{+8\%}_{-9\%}$ \quad $^{+4\%}_{-4\%}$ & 1.50 \\
$N N \to t \bar{t} H$ & \texttt{ p p > t t$\sim$ h QED=1 QCD=2 } & $3.607 \times 10^{-8}$ & $^{+4\%}_{-8\%}$ \quad $^{+18\%}_{-18\%}$ & 1.28 & $5.649 \times 10^{-6}$ & $^{+6\%}_{-7\%}$ \quad $^{+4\%}_{-4\%}$ & 1.38 \\
$N N \to t \bar{t} \gamma$ & \texttt{ p p > t t$\sim$ a QED=1 QCD=2 } & $9.136 \times 10^{-9}$ & $^{+13\%}_{-14\%}$ \quad $^{+23\%}_{-23\%}$ & 1.62 & $2.502 \times 10^{-6}$ & $^{+10\%}_{-10\%}$ \quad $^{+6\%}_{-6\%}$ & 1.59 \\
\hline
\end{tabular}
\begin{tabular}{ l l ccc  ccc }
\hline
\multicolumn{8}{c}{$^{131}$Xe-$^{131}$Xe Collisions}\\
\hline
\multicolumn{1}{c}{\multirow{2}{*}{Process}} & 
\multicolumn{1}{c}{\multirow{2}{*}{Syntax}} & 
\multicolumn{3}{c}{$\sqrt{s_{NN}}=5\TeV$} & 
\multicolumn{3}{c}{$\sqrt{s_{NN}}=100\TeV$}\\
& & $\sigma^\mathrm{NLO}$~[$\mu$b] & $\delta_\mathrm{scale}\quad \delta_\mathrm{PDF}$ & $K^\mathrm{NLO}$ & $\sigma^\mathrm{NLO}$~[$\mu$b] & $\delta_\mathrm{scale}\quad\delta_\mathrm{PDF}$ & $K^\mathrm{NLO}$\\
\hline
$N N \to W^\pm$ & \texttt{ p p > ww QED=1 QCD=0 [QCD]} & $5.651 \times 10^{-2}$ & $^{+4\%}_{-7\%}$ \quad $^{+7\%}_{-7\%}$ & 1.24 & $9.765 \times 10^{-1}$ & $^{+10\%}_{-19\%}$ \quad $^{+16\%}_{-16\%}$ & 1.43 \\
$N N \to W^-$ & \texttt{ p p > w- QED=1 QCD=0 [QCD]} & $2.957 \times 10^{-2}$ & $^{+4\%}_{-6\%}$ \quad $^{+7\%}_{-7\%}$ & 1.24 & $5.004 \times 10^{-1}$ & $^{+10\%}_{-19\%}$ \quad $^{+16\%}_{-16\%}$ & 1.45 \\
$N N \to W^+$ & \texttt{ p p > w+ QED=1 QCD=0 [QCD]} & $2.699 \times 10^{-2}$ & $^{+4\%}_{-6\%}$ \quad $^{+7\%}_{-7\%}$ & 1.24 & $4.814 \times 10^{-1}$ & $^{+10\%}_{-19\%}$ \quad $^{+17\%}_{-17\%}$ & 1.44 \\
$N N \to Z$ & \texttt{ p p > z QED=1 QCD=0 [QCD]} & $1.700 \times 10^{-2}$ & $^{+4\%}_{-6\%}$ \quad $^{+6\%}_{-6\%}$ & 1.23 & $3.078 \times 10^{-1}$ & $^{+9\%}_{-18\%}$ \quad $^{+17\%}_{-17\%}$ & 1.40 \\
\hline
$N N \to W^+ W^-$ & \texttt{ p p > w+ w- QED=2 QCD=0 [QCD]} & $2.529 \times 10^{-5}$ & $^{+3\%}_{-2\%}$ \quad $^{+3\%}_{-3\%}$ & 1.33 & $9.872 \times 10^{-4}$ & $^{+9\%}_{-12\%}$ \quad $^{+11\%}_{-11\%}$ & 1.69 \\
$N N \to W^\pm Z$ & \texttt{ p p > ww z QED=2 QCD=0 [QCD]} & $9.803 \times 10^{-6}$ & $^{+5\%}_{-4\%}$ \quad $^{+4\%}_{-4\%}$ & 1.45 & $5.141 \times 10^{-4}$ & $^{+11\%}_{-13\%}$ \quad $^{+10\%}_{-10\%}$ & 2.16 \\
$N N \to W^- Z$ & \texttt{ p p > w- z QED=2 QCD=0 [QCD]} & $5.242 \times 10^{-6}$ & $^{+5\%}_{-3\%}$ \quad $^{+4\%}_{-4\%}$ & 1.44 & $2.627 \times 10^{-4}$ & $^{+11\%}_{-13\%}$ \quad $^{+10\%}_{-10\%}$ & 2.14 \\
$N N \to W^+ Z$ & \texttt{ p p > w+ z QED=2 QCD=0 [QCD]} & $4.573 \times 10^{-6}$ & $^{+5\%}_{-4\%}$ \quad $^{+4\%}_{-4\%}$ & 1.46 & $2.506 \times 10^{-4}$ & $^{+11\%}_{-13\%}$ \quad $^{+10\%}_{-10\%}$ & 2.15 \\
$N N \to Z  Z$ & \texttt{ p p > z z QED=2 QCD=0 [QCD]} & $3.669 \times 10^{-6}$ & $^{+2\%}_{-2\%}$ \quad $^{+4\%}_{-4\%}$ & 1.25 & $1.378 \times 10^{-4}$ & $^{+7\%}_{-10\%}$ \quad $^{+12\%}_{-12\%}$ & 1.43 \\
\hline
$N N \to W^\pm \gamma$ & \texttt{ p p > ww a QED=2 QCD=0 [QCD]} & $1.495 \times 10^{-7}$ & $^{+15\%}_{-12\%}$ \quad $^{+7\%}_{-7\%}$ & 3.40 & $2.323 \times 10^{-5}$ & $^{+14\%}_{-13\%}$ \quad $^{+7\%}_{-7\%}$ & 9.87 \\
$N N \to W^- \gamma$ & \texttt{ p p > w- a QED=2 QCD=0 [QCD]} & $8.469 \times 10^{-8}$ & $^{+16\%}_{-12\%}$ \quad $^{+8\%}_{-8\%}$ & 3.47 & $1.218 \times 10^{-5}$ & $^{+14\%}_{-13\%}$ \quad $^{+7\%}_{-7\%}$ & 9.16 \\
$N N \to W^+ \gamma$ & \texttt{ p p > w+ a QED=2 QCD=0 [QCD]} & $6.551 \times 10^{-8}$ & $^{+15\%}_{-12\%}$ \quad $^{+8\%}_{-8\%}$ & 3.33 & $1.100 \times 10^{-5}$ & $^{+14\%}_{-13\%}$ \quad $^{+7\%}_{-7\%}$ & 10.79 \\
$N N \to Z  \gamma$ & \texttt{ p p > z a QED=2 QCD=0 [QCD]} & $8.676 \times 10^{-8}$ & $^{+7\%}_{-6\%}$ \quad $^{+6\%}_{-6\%}$ & 1.60 & $6.972 \times 10^{-6}$ & $^{+11\%}_{-11\%}$ \quad $^{+8\%}_{-8\%}$ & 2.96 \\
\hline
$N N \to W^\pm H$ & \texttt{ p p > ww h QED=2 QCD=0 [QCD]} & $3.424 \times 10^{-7}$ & $^{+2\%}_{-1\%}$ \quad $^{+4\%}_{-4\%}$ & 1.16 & $1.333 \times 10^{-5}$ & $^{+5\%}_{-8\%}$ \quad $^{+11\%}_{-11\%}$ & 1.27 \\
$N N \to Z  H$ & \texttt{ p p > z h QED=2 QCD=0 [QCD]} & $1.864 \times 10^{-7}$ & $^{+2\%}_{-1\%}$ \quad $^{+4\%}_{-4\%}$ & 1.17 & $7.382 \times 10^{-6}$ & $^{+4\%}_{-8\%}$ \quad $^{+11\%}_{-11\%}$ & 1.27 \\
$N N \to W^- H$ & \texttt{ p p > w- h QED=2 QCD=0 [QCD]} & $1.838 \times 10^{-7}$ & $^{+2\%}_{-1\%}$ \quad $^{+4\%}_{-4\%}$ & 1.17 & $6.825 \times 10^{-6}$ & $^{+4\%}_{-8\%}$ \quad $^{+11\%}_{-11\%}$ & 1.27 \\
$N N \to W^+ H$ & \texttt{ p p > w+ h QED=2 QCD=0 [QCD]} & $1.585 \times 10^{-7}$ & $^{+2\%}_{-1\%}$ \quad $^{+4\%}_{-4\%}$ & 1.17 & $6.472 \times 10^{-6}$ & $^{+4\%}_{-8\%}$ \quad $^{+11\%}_{-11\%}$ & 1.26 \\
\hline
$N N \to W^+ W^- \gamma$ & \texttt{ p p > w+ w- a QED=3 QCD=0 [QCD]} & $1.825 \times 10^{-9}$ & $^{+9\%}_{-7\%}$ \quad $^{+8\%}_{-8\%}$ & 1.68 & $5.334 \times 10^{-7}$ & $^{+8\%}_{-8\%}$ \quad $^{+4\%}_{-4\%}$ & 4.16 \\
$N N \to W^+ W^- H$ & \texttt{ p p > w+ w- h QED=3 QCD=0 [QCD]} & $1.763 \times 10^{-9}$ & $^{+3\%}_{-3\%}$ \quad $^{+6\%}_{-6\%}$ & 1.26 & $1.540 \times 10^{-7}$ & $^{+5\%}_{-6\%}$ \quad $^{+8\%}_{-8\%}$ & 1.43 \\
$N N \to W^+ W^- W^\pm$ & \texttt{ p p > w+ w- ww QED=3 QCD=0 [QCD]} & $3.147 \times 10^{-8}$ & $^{+6\%}_{-4\%}$ \quad $^{+6\%}_{-6\%}$ & 1.44 & $3.929 \times 10^{-6}$ & $^{+8\%}_{-9\%}$ \quad $^{+7\%}_{-7\%}$ & 2.42 \\
$N N \to W^+ W^- Z$ & \texttt{ p p > w+ w- z QED=3 QCD=0 [QCD]} & $2.220 \times 10^{-8}$ & $^{+6\%}_{-5\%}$ \quad $^{+6\%}_{-6\%}$ & 1.48 & $3.853 \times 10^{-6}$ & $^{+8\%}_{-8\%}$ \quad $^{+6\%}_{-6\%}$ & 2.68 \\
\hline
$N N \to Z Z \gamma$ & \texttt{ p p > z z a QED=3 QCD=0 [QCD]} & $1.952 \times 10^{-10}$ & $^{+6\%}_{-5\%}$ \quad $^{+8\%}_{-8\%}$ & 1.38 & $3.134 \times 10^{-8}$ & $^{+6\%}_{-6\%}$ \quad $^{+5\%}_{-5\%}$ & 2.04 \\
$N N \to Z Z H$ & \texttt{ p p > z z h QED=3 QCD=0 [QCD]} & $4.620 \times 10^{-10}$ & $^{+3\%}_{-2\%}$ \quad $^{+6\%}_{-6\%}$ & 1.23 & $3.806 \times 10^{-8}$ & $^{+4\%}_{-6\%}$ \quad $^{+8\%}_{-8\%}$ & 1.28 \\
$N N \to Z Z W^\pm$ & \texttt{ p p > z z ww QED=3 QCD=0 [QCD]} & $7.029 \times 10^{-9}$ & $^{+7\%}_{-6\%}$ \quad $^{+6\%}_{-6\%}$ & 1.54 & $1.306 \times 10^{-6}$ & $^{+9\%}_{-9\%}$ \quad $^{+6\%}_{-6\%}$ & 3.04 \\
$N N \to Z Z Z$ & \texttt{ p p > z z z QED=3 QCD=0 [QCD]} & $2.647 \times 10^{-9}$ & $^{+4\%}_{-3\%}$ \quad $^{+6\%}_{-6\%}$ & 1.30 & $2.341 \times 10^{-7}$ & $^{+5\%}_{-7\%}$ \quad $^{+8\%}_{-8\%}$ & 1.49 \\
\hline
$N N \to \gamma \gamma W^\pm$ & \texttt{ p p > a a ww QED=3 QCD=0 [QCD]} & $1.064 \times 10^{-10}$ & $^{+12\%}_{-9\%}$ \quad $^{+9\%}_{-9\%}$ & 1.95 & $3.416 \times 10^{-8}$ & $^{+8\%}_{-8\%}$ \quad $^{+4\%}_{-4\%}$ & 5.15 \\
$N N \to H H W^\pm$ & \texttt{ p p > h h ww QED=3 QCD=0 [QCD]} & $7.540 \times 10^{-11}$ & $^{+2\%}_{-2\%}$ \quad $^{+6\%}_{-6\%}$ & 1.17 & $7.238 \times 10^{-9}$ & $^{+3\%}_{-5\%}$ \quad $^{+8\%}_{-8\%}$ & 1.21 \\
$N N \to \gamma \gamma Z$ & \texttt{ p p > a a z QED=3 QCD=0 [QCD]} & $3.957 \times 10^{-11}$ & $^{+6\%}_{-5\%}$ \quad $^{+9\%}_{-9\%}$ & 1.37 & $6.942 \times 10^{-9}$ & $^{+6\%}_{-6\%}$ \quad $^{+6\%}_{-6\%}$ & 2.18 \\
$N N \to H H Z$ & \texttt{ p p > h h z QED=3 QCD=0 [QCD]} & $4.839 \times 10^{-11}$ & $^{+2\%}_{-2\%}$ \quad $^{+6\%}_{-6\%}$ & 1.17 & $4.727 \times 10^{-9}$ & $^{+3\%}_{-4\%}$ \quad $^{+8\%}_{-8\%}$ & 1.20 \\
\hline
$N N \to W^\pm \gamma H$ & \texttt{ p p > ww a h QED=3 QCD=0 [QCD]} & $1.855 \times 10^{-11}$ & $^{+6\%}_{-5\%}$ \quad $^{+8\%}_{-8\%}$ & 1.42 & $3.761 \times 10^{-9}$ & $^{+6\%}_{-6\%}$ \quad $^{+5\%}_{-5\%}$ & 2.12 \\
$N N \to W^\pm Z \gamma$ & \texttt{ p p > ww z a QED=3 QCD=0 [QCD]} & $8.231 \times 10^{-10}$ & $^{+12\%}_{-10\%}$ \quad $^{+9\%}_{-9\%}$ & 2.07 & $3.080 \times 10^{-7}$ & $^{+9\%}_{-8\%}$ \quad $^{+4\%}_{-4\%}$ & 5.54 \\
$N N \to W^\pm Z H$ & \texttt{ p p > ww z h QED=3 QCD=0 [QCD]} & $7.310 \times 10^{-10}$ & $^{+4\%}_{-4\%}$ \quad $^{+6\%}_{-6\%}$ & 1.33 & $9.198 \times 10^{-8}$ & $^{+6\%}_{-7\%}$ \quad $^{+7\%}_{-7\%}$ & 1.75 \\
$N N \to  Z \gamma H$ & \texttt{ p p > z a h QED=3 QCD=0 [QCD]} & $1.407 \times 10^{-11}$ & $^{+4\%}_{-4\%}$ \quad $^{+8\%}_{-8\%}$ & 1.28 & $1.789 \times 10^{-9}$ & $^{+5\%}_{-6\%}$ \quad $^{+6\%}_{-6\%}$ & 1.59 \\
\hline
$N N \to \gamma j$ & \texttt{ p p > a j QED=1 QCD=1 [QCD]} & $1.880 \times 10^{-5}$ & $^{+3\%}_{-4\%}$ \quad $^{+6\%}_{-6\%}$ & 1.18 & $1.636 \times 10^{-3}$ & $^{+3\%}_{-6\%}$ \quad $^{+10\%}_{-10\%}$ & 1.39 \\
$N N \to \gamma \gamma$ & \texttt{ p p > a a QED=2 QCD=0 [QCD]} & $3.344 \times 10^{-8}$ & $^{+5\%}_{-4\%}$ \quad $^{+7\%}_{-7\%}$ & 1.29 & $1.893 \times 10^{-6}$ & $^{+9\%}_{-10\%}$ \quad $^{+10\%}_{-10\%}$ & 2.33 \\
$N N \to \gamma \gamma \gamma$ & \texttt{ p p > a a a QED=3 QCD=0 [QCD]} & $3.214 \times 10^{-12}$ & $^{+8\%}_{-7\%}$ \quad $^{+10\%}_{-10\%}$ & 1.51 & $1.010 \times 10^{-9}$ & $^{+6\%}_{-6\%}$ \quad $^{+5\%}_{-5\%}$ & 2.63 \\
\hline
$N N \to t \bar{t}$ & \texttt{ p p > t t$\sim$ QED=0 QCD=2 [QCD]} & $5.242 \times 10^{-5}$ & $^{+10\%}_{-12\%}$ \quad $^{+15\%}_{-15\%}$ & 1.48 & $2.904 \times 10^{-2}$ & $^{+7\%}_{-8\%}$ \quad $^{+7\%}_{-7\%}$ & 1.49 \\
$N N \to t \bar{t} W^-$ & \texttt{ p p > t t$\sim$ w- QED=1 QCD=2 [QCD]} & $3.414 \times 10^{-8}$ & $^{+8\%}_{-10\%}$ \quad $^{+8\%}_{-8\%}$ & 1.46 & $8.821 \times 10^{-6}$ & $^{+16\%}_{-14\%}$ \quad $^{+4\%}_{-4\%}$ & 2.74 \\
$N N \to t \bar{t} W^+$ & \texttt{ p p > t t$\sim$ w+ QED=1 QCD=2 [QCD]} & $2.794 \times 10^{-8}$ & $^{+8\%}_{-10\%}$ \quad $^{+8\%}_{-8\%}$ & 1.47 & $8.139 \times 10^{-6}$ & $^{+16\%}_{-14\%}$ \quad $^{+4\%}_{-4\%}$ & 2.73 \\
$N N \to t \bar{t} Z$ & \texttt{ p p > t t$\sim$ z QED=1 QCD=2 [QCD]} & $4.810 \times 10^{-8}$ & $^{+9\%}_{-11\%}$ \quad $^{+13\%}_{-13\%}$ & 1.45 & $5.575 \times 10^{-5}$ & $^{+7\%}_{-7\%}$ \quad $^{+4\%}_{-4\%}$ & 1.51 \\
$N N \to t \bar{t} H$ & \texttt{ p p > t t$\sim$ h QED=1 QCD=2 [QCD]} & $2.693 \times 10^{-8}$ & $^{+4\%}_{-9\%}$ \quad $^{+14\%}_{-14\%}$ & 1.27 & $3.246 \times 10^{-5}$ & $^{+6\%}_{-6\%}$ \quad $^{+4\%}_{-4\%}$ & 1.42 \\
$N N \to t \bar{t} \gamma$ & \texttt{ p p > t t$\sim$ a QED=1 QCD=2 [QCD]} & $6.560 \times 10^{-9}$ & $^{+13\%}_{-14\%}$ \quad $^{+18\%}_{-18\%}$ & 1.61 & $1.489 \times 10^{-5}$ & $^{+8\%}_{-8\%}$ \quad $^{+4\%}_{-4\%}$ & 1.58 \\
\hline
\end{tabular}
\begin{tabular}{ l l ccc ccc }
\hline
\multicolumn{8}{c}{$^{131}$Xe-$^{131}$Xe Collisions}\\
\hline
\multirow{1}{*}{Process} & 
\multirow{1}{*}{Syntax} & 
\multicolumn{3}{c}{$\sqrt{s_{NN}}=5.52\TeV$} & 
\multicolumn{3}{c}{$\sqrt{s_{NN}}=39\TeV$}\\
& & $\sigma^\mathrm{NLO}$~[$\mu$b] & $\delta_\mathrm{scale}\quad \delta_\mathrm{PDF}$ & $K^\mathrm{NLO}$ & $\sigma^\mathrm{NLO}$~[$\mu$b] & $\delta_\mathrm{scale}\quad\delta_\mathrm{PDF}$ & $K^\mathrm{NLO}$\\
\hline
$N N \to W^\pm$ & \texttt{ p p > ww QED=1 QCD=0 [QCD]} & $6.295 \times 10^{-2}$ & $^{+4\%}_{-7\%}$ \quad $^{+7\%}_{-7\%}$ & 1.25 & $4.292 \times 10^{-1}$ & $^{+8\%}_{-15\%}$ \quad $^{+14\%}_{-14\%}$ & 1.37 \\
$N N \to W^-$ & \texttt{ p p > w- QED=1 QCD=0 [QCD]} & $3.294 \times 10^{-2}$ & $^{+4\%}_{-7\%}$ \quad $^{+7\%}_{-7\%}$ & 1.25 & $2.212 \times 10^{-1}$ & $^{+8\%}_{-15\%}$ \quad $^{+14\%}_{-14\%}$ & 1.38 \\
$N N \to W^+$ & \texttt{ p p > w+ QED=1 QCD=0 [QCD]} & $3.012 \times 10^{-2}$ & $^{+4\%}_{-7\%}$ \quad $^{+7\%}_{-7\%}$ & 1.25 & $2.103 \times 10^{-1}$ & $^{+8\%}_{-15\%}$ \quad $^{+14\%}_{-14\%}$ & 1.38 \\
$N N \to Z$ & \texttt{ p p > z QED=1 QCD=0 [QCD]} & $1.905 \times 10^{-2}$ & $^{+4\%}_{-6\%}$ \quad $^{+6\%}_{-6\%}$ & 1.24 & $1.331 \times 10^{-1}$ & $^{+7\%}_{-14\%}$ \quad $^{+14\%}_{-14\%}$ & 1.34 \\
\hline
$N N \to W^+ W^-$ & \texttt{ p p > w+ w- QED=2 QCD=0 [QCD]} & $2.948 \times 10^{-5}$ & $^{+3\%}_{-2\%}$ \quad $^{+3\%}_{-3\%}$ & 1.34 & $3.586 \times 10^{-4}$ & $^{+6\%}_{-8\%}$ \quad $^{+8\%}_{-8\%}$ & 1.57 \\
$N N \to W^\pm Z$ & \texttt{ p p > ww z QED=2 QCD=0 [QCD]} & $1.162 \times 10^{-5}$ & $^{+4\%}_{-3\%}$ \quad $^{+3\%}_{-3\%}$ & 1.46 & $1.736 \times 10^{-4}$ & $^{+8\%}_{-9\%}$ \quad $^{+7\%}_{-7\%}$ & 1.91 \\
$N N \to W^- Z$ & \texttt{ p p > w- z QED=2 QCD=0 [QCD]} & $6.241 \times 10^{-6}$ & $^{+4\%}_{-3\%}$ \quad $^{+4\%}_{-4\%}$ & 1.47 & $9.015 \times 10^{-5}$ & $^{+8\%}_{-9\%}$ \quad $^{+7\%}_{-7\%}$ & 1.91 \\
$N N \to W^+ Z$ & \texttt{ p p > w+ z QED=2 QCD=0 [QCD]} & $5.406 \times 10^{-6}$ & $^{+5\%}_{-3\%}$ \quad $^{+4\%}_{-4\%}$ & 1.47 & $8.423 \times 10^{-5}$ & $^{+8\%}_{-9\%}$ \quad $^{+7\%}_{-7\%}$ & 1.92 \\
$N N \to Z  Z$ & \texttt{ p p > z z QED=2 QCD=0 [QCD]} & $4.289 \times 10^{-6}$ & $^{+2\%}_{-2\%}$ \quad $^{+4\%}_{-4\%}$ & 1.26 & $5.075 \times 10^{-5}$ & $^{+5\%}_{-7\%}$ \quad $^{+8\%}_{-8\%}$ & 1.37 \\
\hline
$N N \to W^\pm \gamma$ & \texttt{ p p > ww a QED=2 QCD=0 [QCD]} & $1.947 \times 10^{-7}$ & $^{+15\%}_{-12\%}$ \quad $^{+7\%}_{-7\%}$ & 3.54 & $7.051 \times 10^{-6}$ & $^{+9\%}_{-8\%}$ \quad $^{+3\%}_{-3\%}$ & 7.74 \\
$N N \to W^- \gamma$ & \texttt{ p p > w- a QED=2 QCD=0 [QCD]} & $1.089 \times 10^{-7}$ & $^{+15\%}_{-12\%}$ \quad $^{+7\%}_{-7\%}$ & 3.56 & $3.842 \times 10^{-6}$ & $^{+9\%}_{-8\%}$ \quad $^{+4\%}_{-4\%}$ & 7.20 \\
$N N \to W^+ \gamma$ & \texttt{ p p > w+ a QED=2 QCD=0 [QCD]} & $8.605 \times 10^{-8}$ & $^{+15\%}_{-12\%}$ \quad $^{+8\%}_{-8\%}$ & 3.52 & $3.220 \times 10^{-6}$ & $^{+9\%}_{-9\%}$ \quad $^{+3\%}_{-3\%}$ & 8.49 \\
$N N \to Z  \gamma$ & \texttt{ p p > z a QED=2 QCD=0 [QCD]} & $1.085 \times 10^{-7}$ & $^{+7\%}_{-6\%}$ \quad $^{+6\%}_{-6\%}$ & 1.63 & $2.363 \times 10^{-6}$ & $^{+7\%}_{-7\%}$ \quad $^{+4\%}_{-4\%}$ & 2.50 \\
\hline
$N N \to W^\pm H$ & \texttt{ p p > ww h QED=2 QCD=0 [QCD]} & $4.021 \times 10^{-7}$ & $^{+2\%}_{-1\%}$ \quad $^{+3\%}_{-3\%}$ & 1.17 & $4.880 \times 10^{-6}$ & $^{+3\%}_{-6\%}$ \quad $^{+8\%}_{-8\%}$ & 1.23 \\
$N N \to Z  H$ & \texttt{ p p > z h QED=2 QCD=0 [QCD]} & $2.179 \times 10^{-7}$ & $^{+2\%}_{-1\%}$ \quad $^{+3\%}_{-3\%}$ & 1.17 & $2.693 \times 10^{-6}$ & $^{+3\%}_{-5\%}$ \quad $^{+8\%}_{-8\%}$ & 1.22 \\
$N N \to W^- H$ & \texttt{ p p > w- h QED=2 QCD=0 [QCD]} & $2.151 \times 10^{-7}$ & $^{+2\%}_{-1\%}$ \quad $^{+4\%}_{-4\%}$ & 1.18 & $2.501 \times 10^{-6}$ & $^{+3\%}_{-6\%}$ \quad $^{+8\%}_{-8\%}$ & 1.22 \\
$N N \to W^+ H$ & \texttt{ p p > w+ h QED=2 QCD=0 [QCD]} & $1.863 \times 10^{-7}$ & $^{+2\%}_{-1\%}$ \quad $^{+4\%}_{-4\%}$ & 1.18 & $2.332 \times 10^{-6}$ & $^{+3\%}_{-6\%}$ \quad $^{+8\%}_{-8\%}$ & 1.22 \\
\hline
$N N \to W^+ W^- \gamma$ & \texttt{ p p > w+ w- a QED=3 QCD=0 [QCD]} & $2.469 \times 10^{-9}$ & $^{+9\%}_{-7\%}$ \quad $^{+8\%}_{-8\%}$ & 1.73 & $1.415 \times 10^{-7}$ & $^{+7\%}_{-6\%}$ \quad $^{+2\%}_{-2\%}$ & 3.17 \\
$N N \to W^+ W^- H$ & \texttt{ p p > w+ w- h QED=3 QCD=0 [QCD]} & $2.179 \times 10^{-9}$ & $^{+3\%}_{-3\%}$ \quad $^{+5\%}_{-5\%}$ & 1.25 & $4.873 \times 10^{-8}$ & $^{+3\%}_{-4\%}$ \quad $^{+5\%}_{-5\%}$ & 1.34 \\
$N N \to W^+ W^- W^\pm$ & \texttt{ p p > w+ w- ww QED=3 QCD=0 [QCD]} & $3.941 \times 10^{-8}$ & $^{+6\%}_{-4\%}$ \quad $^{+5\%}_{-5\%}$ & 1.46 & $1.115 \times 10^{-6}$ & $^{+5\%}_{-5\%}$ \quad $^{+4\%}_{-4\%}$ & 2.04 \\
$N N \to W^+ W^- Z$ & \texttt{ p p > w+ w- z QED=3 QCD=0 [QCD]} & $2.818 \times 10^{-8}$ & $^{+6\%}_{-5\%}$ \quad $^{+6\%}_{-6\%}$ & 1.49 & $1.028 \times 10^{-6}$ & $^{+5\%}_{-5\%}$ \quad $^{+3\%}_{-3\%}$ & 2.20 \\
\hline
$N N \to Z Z \gamma$ & \texttt{ p p > z z a QED=3 QCD=0 [QCD]} & $2.569 \times 10^{-10}$ & $^{+5\%}_{-5\%}$ \quad $^{+7\%}_{-7\%}$ & 1.38 & $9.588 \times 10^{-9}$ & $^{+4\%}_{-4\%}$ \quad $^{+2\%}_{-2\%}$ & 1.76 \\
$N N \to Z Z H$ & \texttt{ p p > z z h QED=3 QCD=0 [QCD]} & $5.753 \times 10^{-10}$ & $^{+3\%}_{-2\%}$ \quad $^{+6\%}_{-6\%}$ & 1.22 & $1.240 \times 10^{-8}$ & $^{+3\%}_{-3\%}$ \quad $^{+5\%}_{-5\%}$ & 1.25 \\
$N N \to Z Z W^\pm$ & \texttt{ p p > z z ww QED=3 QCD=0 [QCD]} & $9.015 \times 10^{-9}$ & $^{+7\%}_{-6\%}$ \quad $^{+6\%}_{-6\%}$ & 1.56 & $3.400 \times 10^{-7}$ & $^{+5\%}_{-5\%}$ \quad $^{+3\%}_{-3\%}$ & 2.43 \\
$N N \to Z Z Z$ & \texttt{ p p > z z z QED=3 QCD=0 [QCD]} & $3.292 \times 10^{-9}$ & $^{+4\%}_{-3\%}$ \quad $^{+6\%}_{-6\%}$ & 1.29 & $7.434 \times 10^{-8}$ & $^{+4\%}_{-4\%}$ \quad $^{+5\%}_{-5\%}$ & 1.39 \\
\hline
$N N \to \gamma \gamma W^\pm$ & \texttt{ p p > a a ww QED=3 QCD=0 [QCD]} & $1.450 \times 10^{-10}$ & $^{+11\%}_{-9\%}$ \quad $^{+8\%}_{-8\%}$ & 2.00 & $9.308 \times 10^{-9}$ & $^{+7\%}_{-6\%}$ \quad $^{+2\%}_{-2\%}$ & 3.87 \\
$N N \to H H W^\pm$ & \texttt{ p p > h h ww QED=3 QCD=0 [QCD]} & $9.559 \times 10^{-11}$ & $^{+2\%}_{-2\%}$ \quad $^{+6\%}_{-6\%}$ & 1.17 & $2.301 \times 10^{-9}$ & $^{+2\%}_{-3\%}$ \quad $^{+5\%}_{-5\%}$ & 1.18 \\
$N N \to \gamma \gamma Z$ & \texttt{ p p > a a z QED=3 QCD=0 [QCD]} & $5.297 \times 10^{-11}$ & $^{+5\%}_{-5\%}$ \quad $^{+8\%}_{-8\%}$ & 1.37 & $2.157 \times 10^{-9}$ & $^{+4\%}_{-3\%}$ \quad $^{+4\%}_{-4\%}$ & 1.85 \\
$N N \to H H Z$ & \texttt{ p p > h h z QED=3 QCD=0 [QCD]} & $6.132 \times 10^{-11}$ & $^{+2\%}_{-2\%}$ \quad $^{+6\%}_{-6\%}$ & 1.17 & $1.508 \times 10^{-9}$ & $^{+2\%}_{-3\%}$ \quad $^{+5\%}_{-5\%}$ & 1.18 \\
\hline
$N N \to W^\pm \gamma H$ & \texttt{ p p > ww a h QED=3 QCD=0 [QCD]} & $2.493 \times 10^{-11}$ & $^{+6\%}_{-5\%}$ \quad $^{+8\%}_{-8\%}$ & 1.43 & $1.125 \times 10^{-9}$ & $^{+4\%}_{-3\%}$ \quad $^{+2\%}_{-2\%}$ & 1.84 \\
$N N \to W^\pm Z \gamma$ & \texttt{ p p > ww z a QED=3 QCD=0 [QCD]} & $1.129 \times 10^{-9}$ & $^{+12\%}_{-10\%}$ \quad $^{+8\%}_{-8\%}$ & 2.12 & $7.927 \times 10^{-8}$ & $^{+8\%}_{-7\%}$ \quad $^{+2\%}_{-2\%}$ & 4.23 \\
$N N \to W^\pm Z H$ & \texttt{ p p > ww z h QED=3 QCD=0 [QCD]} & $9.288 \times 10^{-10}$ & $^{+4\%}_{-4\%}$ \quad $^{+6\%}_{-6\%}$ & 1.33 & $2.689 \times 10^{-8}$ & $^{+4\%}_{-4\%}$ \quad $^{+4\%}_{-4\%}$ & 1.57 \\
$N N \to  Z \gamma H$ & \texttt{ p p > z a h QED=3 QCD=0 [QCD]} & $1.849 \times 10^{-11}$ & $^{+4\%}_{-4\%}$ \quad $^{+7\%}_{-7\%}$ & 1.27 & $5.838 \times 10^{-10}$ & $^{+3\%}_{-3\%}$ \quad $^{+3\%}_{-3\%}$ & 1.45 \\
\hline
$N N \to \gamma j$ & \texttt{ p p > a j QED=1 QCD=1 [QCD]} & $2.374 \times 10^{-5}$ & $^{+3\%}_{-4\%}$ \quad $^{+6\%}_{-6\%}$ & 1.19 & $5.459 \times 10^{-4}$ & $^{+4\%}_{-4\%}$ \quad $^{+5\%}_{-5\%}$ & 1.33 \\
$N N \to \gamma \gamma$ & \texttt{ p p > a a QED=2 QCD=0 [QCD]} & $4.069 \times 10^{-8}$ & $^{+4\%}_{-4\%}$ \quad $^{+6\%}_{-6\%}$ & 1.30 & $6.731 \times 10^{-7}$ & $^{+5\%}_{-6\%}$ \quad $^{+5\%}_{-5\%}$ & 1.96 \\
$N N \to \gamma \gamma \gamma$ & \texttt{ p p > a a a QED=3 QCD=0 [QCD]} & $4.587 \times 10^{-12}$ & $^{+8\%}_{-7\%}$ \quad $^{+10\%}_{-10\%}$ & 1.52 & $2.927 \times 10^{-10}$ & $^{+5\%}_{-4\%}$ \quad $^{+4\%}_{-4\%}$ & 2.12 \\
\hline
$N N \to t \bar{t}$ & \texttt{ p p > t t$\sim$ QED=0 QCD=2 [QCD]} & $7.115 \times 10^{-5}$ & $^{+10\%}_{-12\%}$ \quad $^{+14\%}_{-14\%}$ & 1.49 & $6.193 \times 10^{-3}$ & $^{+8\%}_{-8\%}$ \quad $^{+3\%}_{-3\%}$ & 1.48 \\
$N N \to t \bar{t} W^-$ & \texttt{ p p > t t$\sim$ w- QED=1 QCD=2 [QCD]} & $4.499 \times 10^{-8}$ & $^{+8\%}_{-9\%}$ \quad $^{+8\%}_{-8\%}$ & 1.46 & $2.092 \times 10^{-6}$ & $^{+13\%}_{-10\%}$ \quad $^{+2\%}_{-2\%}$ & 2.09 \\
$N N \to t \bar{t} W^+$ & \texttt{ p p > t t$\sim$ w+ QED=1 QCD=2 [QCD]} & $3.693 \times 10^{-8}$ & $^{+8\%}_{-9\%}$ \quad $^{+8\%}_{-8\%}$ & 1.47 & $1.893 \times 10^{-6}$ & $^{+13\%}_{-10\%}$ \quad $^{+2\%}_{-2\%}$ & 2.09 \\
$N N \to t \bar{t} Z$ & \texttt{ p p > t t$\sim$ z QED=1 QCD=2 [QCD]} & $6.696 \times 10^{-8}$ & $^{+8\%}_{-11\%}$ \quad $^{+12\%}_{-12\%}$ & 1.46 & $9.711 \times 10^{-6}$ & $^{+8\%}_{-9\%}$ \quad $^{+3\%}_{-3\%}$ & 1.51 \\
$N N \to t \bar{t} H$ & \texttt{ p p > t t$\sim$ h QED=1 QCD=2 [QCD]} & $3.780 \times 10^{-8}$ & $^{+4\%}_{-9\%}$ \quad $^{+14\%}_{-14\%}$ & 1.28 & $5.645 \times 10^{-6}$ & $^{+6\%}_{-7\%}$ \quad $^{+3\%}_{-3\%}$ & 1.38 \\
$N N \to t \bar{t} \gamma$ & \texttt{ p p > t t$\sim$ a QED=1 QCD=2 [QCD]} & $9.736 \times 10^{-9}$ & $^{+13\%}_{-14\%}$ \quad $^{+17\%}_{-17\%}$ & 1.62 & $2.492 \times 10^{-6}$ & $^{+10\%}_{-10\%}$ \quad $^{+5\%}_{-5\%}$ & 1.57 \\
\hline
\end{tabular}
\begin{tabular}{ l l ccc ccc }
\hline
\multicolumn{8}{c}{$^{12}$C-$^{12}$C Collisions}\\
\hline
\multicolumn{1}{c}{\multirow{2}{*}{Process}} & 
\multicolumn{1}{c}{\multirow{2}{*}{Syntax}} & 
\multicolumn{3}{c}{$\sqrt{s_{NN}}=5\TeV$} & 
\multicolumn{3}{c}{$\sqrt{s_{NN}}=100\TeV$}\\
& & $\sigma^\mathrm{NLO}$~[$\mu$b] & $\delta_\mathrm{scale}\quad \delta_\mathrm{PDF}$ & $K^\mathrm{NLO}$ & $\sigma^\mathrm{NLO}$~[$\mu$b] & $\delta_\mathrm{scale}\quad\delta_\mathrm{PDF}$ & $K^\mathrm{NLO}$\\
\hline
$N N \to W^\pm$ & \texttt{ p p > ww QED=1 QCD=0 [QCD]} & $5.861 \times 10^{-2}$ & $^{+4\%}_{-6\%}$ \quad $^{+5\%}_{-5\%}$ & 1.24 & $1.063 \times 10^{+0}$ & $^{+10\%}_{-18\%}$ \quad $^{+11\%}_{-11\%}$ & 1.42 \\
$N N \to W^-$ & \texttt{ p p > w- QED=1 QCD=0 [QCD]} & $2.929 \times 10^{-2}$ & $^{+4\%}_{-6\%}$ \quad $^{+5\%}_{-5\%}$ & 1.25 & $5.283 \times 10^{-1}$ & $^{+10\%}_{-18\%}$ \quad $^{+11\%}_{-11\%}$ & 1.41 \\
$N N \to W^+$ & \texttt{ p p > w+ QED=1 QCD=0 [QCD]} & $2.922 \times 10^{-2}$ & $^{+4\%}_{-6\%}$ \quad $^{+5\%}_{-5\%}$ & 1.24 & $5.289 \times 10^{-1}$ & $^{+10\%}_{-18\%}$ \quad $^{+11\%}_{-11\%}$ & 1.41 \\
$N N \to Z$ & \texttt{ p p > z QED=1 QCD=0 [QCD]} & $1.746 \times 10^{-2}$ & $^{+4\%}_{-5\%}$ \quad $^{+4\%}_{-4\%}$ & 1.23 & $3.330 \times 10^{-1}$ & $^{+9\%}_{-17\%}$ \quad $^{+11\%}_{-11\%}$ & 1.40 \\
\hline
$N N \to W^+ W^-$ & \texttt{ p p > w+ w- QED=2 QCD=0 [QCD]} & $2.566 \times 10^{-5}$ & $^{+3\%}_{-2\%}$ \quad $^{+2\%}_{-2\%}$ & 1.33 & $1.029 \times 10^{-3}$ & $^{+9\%}_{-12\%}$ \quad $^{+7\%}_{-7\%}$ & 1.68 \\
$N N \to W^\pm Z$ & \texttt{ p p > ww z QED=2 QCD=0 [QCD]} & $9.952 \times 10^{-6}$ & $^{+5\%}_{-4\%}$ \quad $^{+2\%}_{-2\%}$ & 1.45 & $5.286 \times 10^{-4}$ & $^{+11\%}_{-12\%}$ \quad $^{+7\%}_{-7\%}$ & 2.12 \\
$N N \to W^- Z$ & \texttt{ p p > w- z QED=2 QCD=0 [QCD]} & $4.961 \times 10^{-6}$ & $^{+5\%}_{-4\%}$ \quad $^{+2\%}_{-2\%}$ & 1.44 & $2.646 \times 10^{-4}$ & $^{+11\%}_{-12\%}$ \quad $^{+7\%}_{-7\%}$ & 2.12 \\
$N N \to W^+ Z$ & \texttt{ p p > w+ z QED=2 QCD=0 [QCD]} & $4.960 \times 10^{-6}$ & $^{+5\%}_{-3\%}$ \quad $^{+2\%}_{-2\%}$ & 1.44 & $2.647 \times 10^{-4}$ & $^{+11\%}_{-12\%}$ \quad $^{+6\%}_{-6\%}$ & 2.12 \\
$N N \to Z  Z$ & \texttt{ p p > z z QED=2 QCD=0 [QCD]} & $3.658 \times 10^{-6}$ & $^{+3\%}_{-2\%}$ \quad $^{+2\%}_{-2\%}$ & 1.25 & $1.424 \times 10^{-4}$ & $^{+6\%}_{-10\%}$ \quad $^{+8\%}_{-8\%}$ & 1.42 \\
\hline
$N N \to W^\pm \gamma$ & \texttt{ p p > ww a QED=2 QCD=0 [QCD]} & $1.519 \times 10^{-7}$ & $^{+15\%}_{-12\%}$ \quad $^{+4\%}_{-4\%}$ & 3.37 & $2.302 \times 10^{-5}$ & $^{+14\%}_{-13\%}$ \quad $^{+4\%}_{-4\%}$ & 9.71 \\
$N N \to W^- \gamma$ & \texttt{ p p > w- a QED=2 QCD=0 [QCD]} & $7.928 \times 10^{-8}$ & $^{+15\%}_{-12\%}$ \quad $^{+4\%}_{-4\%}$ & 3.48 & $1.193 \times 10^{-5}$ & $^{+14\%}_{-13\%}$ \quad $^{+4\%}_{-4\%}$ & 9.00 \\
$N N \to W^+ \gamma$ & \texttt{ p p > w+ a QED=2 QCD=0 [QCD]} & $7.314 \times 10^{-8}$ & $^{+15\%}_{-12\%}$ \quad $^{+4\%}_{-4\%}$ & 3.30 & $1.102 \times 10^{-5}$ & $^{+14\%}_{-13\%}$ \quad $^{+4\%}_{-4\%}$ & 10.48 \\
$N N \to Z  \gamma$ & \texttt{ p p > z a QED=2 QCD=0 [QCD]} & $9.157 \times 10^{-8}$ & $^{+7\%}_{-6\%}$ \quad $^{+3\%}_{-3\%}$ & 1.60 & $6.991 \times 10^{-6}$ & $^{+11\%}_{-11\%}$ \quad $^{+5\%}_{-5\%}$ & 2.90 \\
\hline
$N N \to W^\pm H$ & \texttt{ p p > ww h QED=2 QCD=0 [QCD]} & $3.478 \times 10^{-7}$ & $^{+2\%}_{-1\%}$ \quad $^{+2\%}_{-2\%}$ & 1.18 & $1.386 \times 10^{-5}$ & $^{+4\%}_{-8\%}$ \quad $^{+7\%}_{-7\%}$ & 1.27 \\
$N N \to Z  H$ & \texttt{ p p > z h QED=2 QCD=0 [QCD]} & $1.867 \times 10^{-7}$ & $^{+2\%}_{-1\%}$ \quad $^{+2\%}_{-2\%}$ & 1.17 & $7.630 \times 10^{-6}$ & $^{+4\%}_{-8\%}$ \quad $^{+7\%}_{-7\%}$ & 1.26 \\
$N N \to W^- H$ & \texttt{ p p > w- h QED=2 QCD=0 [QCD]} & $1.741 \times 10^{-7}$ & $^{+2\%}_{-1\%}$ \quad $^{+2\%}_{-2\%}$ & 1.18 & $6.955 \times 10^{-6}$ & $^{+4\%}_{-8\%}$ \quad $^{+7\%}_{-7\%}$ & 1.27 \\
$N N \to W^+ H$ & \texttt{ p p > w+ h QED=2 QCD=0 [QCD]} & $1.740 \times 10^{-7}$ & $^{+2\%}_{-1\%}$ \quad $^{+2\%}_{-2\%}$ & 1.18 & $6.958 \times 10^{-6}$ & $^{+4\%}_{-8\%}$ \quad $^{+7\%}_{-7\%}$ & 1.27 \\
\hline
$N N \to W^+ W^- \gamma$ & \texttt{ p p > w+ w- a QED=3 QCD=0 [QCD]} & $1.931 \times 10^{-9}$ & $^{+9\%}_{-7\%}$ \quad $^{+5\%}_{-5\%}$ & 1.68 & $5.277 \times 10^{-7}$ & $^{+8\%}_{-8\%}$ \quad $^{+2\%}_{-2\%}$ & 4.09 \\
$N N \to W^+ W^- H$ & \texttt{ p p > w+ w- h QED=3 QCD=0 [QCD]} & $1.798 \times 10^{-9}$ & $^{+3\%}_{-3\%}$ \quad $^{+3\%}_{-3\%}$ & 1.25 & $1.588 \times 10^{-7}$ & $^{+5\%}_{-6\%}$ \quad $^{+5\%}_{-5\%}$ & 1.44 \\
$N N \to W^+ W^- W^\pm$ & \texttt{ p p > w+ w- ww QED=3 QCD=0 [QCD]} & $3.222 \times 10^{-8}$ & $^{+6\%}_{-4\%}$ \quad $^{+3\%}_{-3\%}$ & 1.44 & $4.032 \times 10^{-6}$ & $^{+8\%}_{-9\%}$ \quad $^{+4\%}_{-4\%}$ & 2.41 \\
$N N \to W^+ W^- Z$ & \texttt{ p p > w+ w- z QED=3 QCD=0 [QCD]} & $2.250 \times 10^{-8}$ & $^{+6\%}_{-5\%}$ \quad $^{+4\%}_{-4\%}$ & 1.47 & $3.876 \times 10^{-6}$ & $^{+8\%}_{-8\%}$ \quad $^{+4\%}_{-4\%}$ & 2.63 \\
\hline
$N N \to Z Z \gamma$ & \texttt{ p p > z z a QED=3 QCD=0 [QCD]} & $2.057 \times 10^{-10}$ & $^{+5\%}_{-5\%}$ \quad $^{+5\%}_{-5\%}$ & 1.38 & $3.147 \times 10^{-8}$ & $^{+6\%}_{-6\%}$ \quad $^{+3\%}_{-3\%}$ & 2.00 \\
$N N \to Z Z H$ & \texttt{ p p > z z h QED=3 QCD=0 [QCD]} & $4.663 \times 10^{-10}$ & $^{+3\%}_{-3\%}$ \quad $^{+4\%}_{-4\%}$ & 1.23 & $3.874 \times 10^{-8}$ & $^{+4\%}_{-5\%}$ \quad $^{+5\%}_{-5\%}$ & 1.28 \\
$N N \to Z Z W^\pm$ & \texttt{ p p > z z ww QED=3 QCD=0 [QCD]} & $7.247 \times 10^{-9}$ & $^{+7\%}_{-6\%}$ \quad $^{+4\%}_{-4\%}$ & 1.54 & $1.311 \times 10^{-6}$ & $^{+8\%}_{-8\%}$ \quad $^{+4\%}_{-4\%}$ & 2.96 \\
$N N \to Z Z Z$ & \texttt{ p p > z z z QED=3 QCD=0 [QCD]} & $2.632 \times 10^{-9}$ & $^{+4\%}_{-3\%}$ \quad $^{+4\%}_{-4\%}$ & 1.29 & $2.385 \times 10^{-7}$ & $^{+5\%}_{-6\%}$ \quad $^{+5\%}_{-5\%}$ & 1.50 \\
\hline
$N N \to \gamma \gamma W^\pm$ & \texttt{ p p > a a ww QED=3 QCD=0 [QCD]} & $1.090 \times 10^{-10}$ & $^{+11\%}_{-9\%}$ \quad $^{+5\%}_{-5\%}$ & 1.95 & $3.347 \times 10^{-8}$ & $^{+8\%}_{-8\%}$ \quad $^{+2\%}_{-2\%}$ & 5.02 \\
$N N \to H H W^\pm$ & \texttt{ p p > h h ww QED=3 QCD=0 [QCD]} & $7.769 \times 10^{-11}$ & $^{+2\%}_{-2\%}$ \quad $^{+4\%}_{-4\%}$ & 1.17 & $7.398 \times 10^{-9}$ & $^{+2\%}_{-4\%}$ \quad $^{+5\%}_{-5\%}$ & 1.20 \\
$N N \to \gamma \gamma Z$ & \texttt{ p p > a a z QED=3 QCD=0 [QCD]} & $4.376 \times 10^{-11}$ & $^{+6\%}_{-5\%}$ \quad $^{+5\%}_{-5\%}$ & 1.38 & $7.060 \times 10^{-9}$ & $^{+6\%}_{-6\%}$ \quad $^{+3\%}_{-3\%}$ & 2.18 \\
$N N \to H H Z$ & \texttt{ p p > h h z QED=3 QCD=0 [QCD]} & $4.948 \times 10^{-11}$ & $^{+2\%}_{-2\%}$ \quad $^{+4\%}_{-4\%}$ & 1.17 & $4.855 \times 10^{-9}$ & $^{+3\%}_{-4\%}$ \quad $^{+5\%}_{-5\%}$ & 1.20 \\
\hline
$N N \to W^\pm \gamma H$ & \texttt{ p p > ww a h QED=3 QCD=0 [QCD]} & $1.906 \times 10^{-11}$ & $^{+6\%}_{-5\%}$ \quad $^{+5\%}_{-5\%}$ & 1.41 & $3.739 \times 10^{-9}$ & $^{+6\%}_{-6\%}$ \quad $^{+3\%}_{-3\%}$ & 2.12 \\
$N N \to W^\pm Z \gamma$ & \texttt{ p p > ww z a QED=3 QCD=0 [QCD]} & $8.528 \times 10^{-10}$ & $^{+12\%}_{-10\%}$ \quad $^{+5\%}_{-5\%}$ & 2.08 & $3.060 \times 10^{-7}$ & $^{+9\%}_{-8\%}$ \quad $^{+2\%}_{-2\%}$ & 5.48 \\
$N N \to W^\pm Z H$ & \texttt{ p p > ww z h QED=3 QCD=0 [QCD]} & $7.545 \times 10^{-10}$ & $^{+4\%}_{-4\%}$ \quad $^{+4\%}_{-4\%}$ & 1.34 & $9.329 \times 10^{-8}$ & $^{+6\%}_{-7\%}$ \quad $^{+4\%}_{-4\%}$ & 1.73 \\
$N N \to  Z \gamma H$ & \texttt{ p p > z a h QED=3 QCD=0 [QCD]} & $1.510 \times 10^{-11}$ & $^{+4\%}_{-4\%}$ \quad $^{+5\%}_{-5\%}$ & 1.27 & $1.809 \times 10^{-9}$ & $^{+5\%}_{-6\%}$ \quad $^{+4\%}_{-4\%}$ & 1.58 \\
\hline
$N N \to \gamma j$ & \texttt{ p p > a j QED=1 QCD=1 [QCD]} & $1.951 \times 10^{-5}$ & $^{+3\%}_{-4\%}$ \quad $^{+4\%}_{-4\%}$ & 1.19 & $1.625 \times 10^{-3}$ & $^{+3\%}_{-6\%}$ \quad $^{+6\%}_{-6\%}$ & 1.37 \\
$N N \to \gamma \gamma$ & \texttt{ p p > a a QED=2 QCD=0 [QCD]} & $3.593 \times 10^{-8}$ & $^{+4\%}_{-4\%}$ \quad $^{+3\%}_{-3\%}$ & 1.29 & $1.914 \times 10^{-6}$ & $^{+9\%}_{-10\%}$ \quad $^{+6\%}_{-6\%}$ & 2.28 \\
$N N \to \gamma \gamma \gamma$ & \texttt{ p p > a a a QED=3 QCD=0 [QCD]} & $3.615 \times 10^{-12}$ & $^{+8\%}_{-7\%}$ \quad $^{+6\%}_{-6\%}$ & 1.51 & $1.007 \times 10^{-9}$ & $^{+6\%}_{-6\%}$ \quad $^{+3\%}_{-3\%}$ & 2.58 \\
\hline
$N N \to t \bar{t}$ & \texttt{ p p > t t$\sim$ QED=0 QCD=2 [QCD]} & $5.406 \times 10^{-5}$ & $^{+10\%}_{-12\%}$ \quad $^{+8\%}_{-8\%}$ & 1.48 & $2.864 \times 10^{-2}$ & $^{+7\%}_{-8\%}$ \quad $^{+4\%}_{-4\%}$ & 1.50 \\
$N N \to t \bar{t} W^-$ & \texttt{ p p > t t$\sim$ w- QED=1 QCD=2 [QCD]} & $3.202 \times 10^{-8}$ & $^{+8\%}_{-10\%}$ \quad $^{+5\%}_{-5\%}$ & 1.46 & $8.594 \times 10^{-6}$ & $^{+15\%}_{-14\%}$ \quad $^{+2\%}_{-2\%}$ & 2.71 \\
$N N \to t \bar{t} W^+$ & \texttt{ p p > t t$\sim$ w+ QED=1 QCD=2 [QCD]} & $3.199 \times 10^{-8}$ & $^{+8\%}_{-10\%}$ \quad $^{+5\%}_{-5\%}$ & 1.46 & $8.578 \times 10^{-6}$ & $^{+15\%}_{-14\%}$ \quad $^{+2\%}_{-2\%}$ & 2.71 \\
$N N \to t \bar{t} Z$ & \texttt{ p p > t t$\sim$ z QED=1 QCD=2 [QCD]} & $5.000 \times 10^{-8}$ & $^{+9\%}_{-11\%}$ \quad $^{+7\%}_{-7\%}$ & 1.46 & $5.530 \times 10^{-5}$ & $^{+8\%}_{-7\%}$ \quad $^{+2\%}_{-2\%}$ & 1.53 \\
$N N \to t \bar{t} H$ & \texttt{ p p > t t$\sim$ h QED=1 QCD=2 [QCD]} & $2.844 \times 10^{-8}$ & $^{+4\%}_{-9\%}$ \quad $^{+7\%}_{-7\%}$ & 1.28 & $3.184 \times 10^{-5}$ & $^{+6\%}_{-6\%}$ \quad $^{+2\%}_{-2\%}$ & 1.42 \\
$N N \to t \bar{t} \gamma$ & \texttt{ p p > t t$\sim$ a QED=1 QCD=2 [QCD]} & $7.193 \times 10^{-9}$ & $^{+13\%}_{-14\%}$ \quad $^{+9\%}_{-9\%}$ & 1.62 & $1.439 \times 10^{-5}$ & $^{+8\%}_{-8\%}$ \quad $^{+2\%}_{-2\%}$ & 1.58 \\
\hline
\end{tabular}
\begin{tabular}{ l l ccc ccc }
\hline
\multicolumn{8}{c}{$^{12}$C-$^{12}$C Collisions}\\
\hline
\multirow{1}{*}{Process} & 
\multirow{1}{*}{Syntax} & 
\multicolumn{3}{c}{$\sqrt{s_{NN}}=5.52\TeV$} & 
\multicolumn{3}{c}{$\sqrt{s_{NN}}=39\TeV$}\\
& & $\sigma^\mathrm{NLO}$~[$\mu$b] & $\delta_\mathrm{scale}\quad \delta_\mathrm{PDF}$ & $K^\mathrm{NLO}$ & $\sigma^\mathrm{NLO}$~[$\mu$b] & $\delta_\mathrm{scale}\quad\delta_\mathrm{PDF}$ & $K^\mathrm{NLO}$\\
\hline
$N N \to W^\pm$ & \texttt{ p p > ww QED=1 QCD=0 [QCD]} & $6.514 \times 10^{-2}$ & $^{+4\%}_{-6\%}$ \quad $^{+5\%}_{-5\%}$ & 1.24 & $4.560 \times 10^{-1}$ & $^{+7\%}_{-14\%}$ \quad $^{+9\%}_{-9\%}$ & 1.35 \\
$N N \to W^-$ & \texttt{ p p > w- QED=1 QCD=0 [QCD]} & $3.281 \times 10^{-2}$ & $^{+4\%}_{-7\%}$ \quad $^{+5\%}_{-5\%}$ & 1.25 & $2.285 \times 10^{-1}$ & $^{+7\%}_{-14\%}$ \quad $^{+9\%}_{-9\%}$ & 1.35 \\
$N N \to W^+$ & \texttt{ p p > w+ QED=1 QCD=0 [QCD]} & $3.282 \times 10^{-2}$ & $^{+4\%}_{-7\%}$ \quad $^{+5\%}_{-5\%}$ & 1.25 & $2.301 \times 10^{-1}$ & $^{+8\%}_{-14\%}$ \quad $^{+9\%}_{-9\%}$ & 1.36 \\
$N N \to Z$ & \texttt{ p p > z QED=1 QCD=0 [QCD]} & $1.944 \times 10^{-2}$ & $^{+4\%}_{-6\%}$ \quad $^{+4\%}_{-4\%}$ & 1.24 & $1.410 \times 10^{-1}$ & $^{+6\%}_{-13\%}$ \quad $^{+9\%}_{-9\%}$ & 1.34 \\
\hline
$N N \to W^+ W^-$ & \texttt{ p p > w+ w- QED=2 QCD=0 [QCD]} & $2.975 \times 10^{-5}$ & $^{+3\%}_{-2\%}$ \quad $^{+2\%}_{-2\%}$ & 1.33 & $3.682 \times 10^{-4}$ & $^{+6\%}_{-8\%}$ \quad $^{+5\%}_{-5\%}$ & 1.55 \\
$N N \to W^\pm Z$ & \texttt{ p p > ww z QED=2 QCD=0 [QCD]} & $1.174 \times 10^{-5}$ & $^{+5\%}_{-3\%}$ \quad $^{+2\%}_{-2\%}$ & 1.46 & $1.782 \times 10^{-4}$ & $^{+8\%}_{-8\%}$ \quad $^{+5\%}_{-5\%}$ & 1.88 \\
$N N \to W^- Z$ & \texttt{ p p > w- z QED=2 QCD=0 [QCD]} & $5.922 \times 10^{-6}$ & $^{+5\%}_{-3\%}$ \quad $^{+2\%}_{-2\%}$ & 1.47 & $8.816 \times 10^{-5}$ & $^{+8\%}_{-9\%}$ \quad $^{+5\%}_{-5\%}$ & 1.86 \\
$N N \to W^+ Z$ & \texttt{ p p > w+ z QED=2 QCD=0 [QCD]} & $5.900 \times 10^{-6}$ & $^{+4\%}_{-3\%}$ \quad $^{+2\%}_{-2\%}$ & 1.46 & $8.932 \times 10^{-5}$ & $^{+8\%}_{-9\%}$ \quad $^{+5\%}_{-5\%}$ & 1.89 \\
$N N \to Z  Z$ & \texttt{ p p > z z QED=2 QCD=0 [QCD]} & $4.284 \times 10^{-6}$ & $^{+2\%}_{-2\%}$ \quad $^{+2\%}_{-2\%}$ & 1.26 & $5.182 \times 10^{-5}$ & $^{+5\%}_{-7\%}$ \quad $^{+5\%}_{-5\%}$ & 1.36 \\
\hline
$N N \to W^\pm \gamma$ & \texttt{ p p > ww a QED=2 QCD=0 [QCD]} & $1.973 \times 10^{-7}$ & $^{+15\%}_{-12\%}$ \quad $^{+4\%}_{-4\%}$ & 3.54 & $6.928 \times 10^{-6}$ & $^{+9\%}_{-8\%}$ \quad $^{+2\%}_{-2\%}$ & 7.65 \\
$N N \to W^- \gamma$ & \texttt{ p p > w- a QED=2 QCD=0 [QCD]} & $1.025 \times 10^{-7}$ & $^{+15\%}_{-12\%}$ \quad $^{+4\%}_{-4\%}$ & 3.59 & $3.665 \times 10^{-6}$ & $^{+9\%}_{-8\%}$ \quad $^{+2\%}_{-2\%}$ & 7.06 \\
$N N \to W^+ \gamma$ & \texttt{ p p > w+ a QED=2 QCD=0 [QCD]} & $9.426 \times 10^{-8}$ & $^{+15\%}_{-11\%}$ \quad $^{+4\%}_{-4\%}$ & 3.44 & $3.275 \times 10^{-6}$ & $^{+9\%}_{-9\%}$ \quad $^{+2\%}_{-2\%}$ & 8.38 \\
$N N \to Z  \gamma$ & \texttt{ p p > z a QED=2 QCD=0 [QCD]} & $1.139 \times 10^{-7}$ & $^{+7\%}_{-6\%}$ \quad $^{+3\%}_{-3\%}$ & 1.63 & $2.381 \times 10^{-6}$ & $^{+7\%}_{-7\%}$ \quad $^{+3\%}_{-3\%}$ & 2.44 \\
\hline
$N N \to W^\pm H$ & \texttt{ p p > ww h QED=2 QCD=0 [QCD]} & $4.057 \times 10^{-7}$ & $^{+2\%}_{-1\%}$ \quad $^{+2\%}_{-2\%}$ & 1.17 & $5.011 \times 10^{-6}$ & $^{+3\%}_{-5\%}$ \quad $^{+5\%}_{-5\%}$ & 1.23 \\
$N N \to Z  H$ & \texttt{ p p > z h QED=2 QCD=0 [QCD]} & $2.190 \times 10^{-7}$ & $^{+2\%}_{-1\%}$ \quad $^{+2\%}_{-2\%}$ & 1.17 & $2.774 \times 10^{-6}$ & $^{+3\%}_{-5\%}$ \quad $^{+5\%}_{-5\%}$ & 1.23 \\
$N N \to W^- H$ & \texttt{ p p > w- h QED=2 QCD=0 [QCD]} & $2.027 \times 10^{-7}$ & $^{+2\%}_{-1\%}$ \quad $^{+2\%}_{-2\%}$ & 1.17 & $2.504 \times 10^{-6}$ & $^{+3\%}_{-5\%}$ \quad $^{+5\%}_{-5\%}$ & 1.23 \\
$N N \to W^+ H$ & \texttt{ p p > w+ h QED=2 QCD=0 [QCD]} & $2.026 \times 10^{-7}$ & $^{+2\%}_{-1\%}$ \quad $^{+2\%}_{-2\%}$ & 1.17 & $2.501 \times 10^{-6}$ & $^{+3\%}_{-5\%}$ \quad $^{+5\%}_{-5\%}$ & 1.22 \\
\hline
$N N \to W^+ W^- \gamma$ & \texttt{ p p > w+ w- a QED=3 QCD=0 [QCD]} & $2.591 \times 10^{-9}$ & $^{+9\%}_{-7\%}$ \quad $^{+4\%}_{-4\%}$ & 1.73 & $1.413 \times 10^{-7}$ & $^{+6\%}_{-6\%}$ \quad $^{+1\%}_{-1\%}$ & 3.12 \\
$N N \to W^+ W^- H$ & \texttt{ p p > w+ w- h QED=3 QCD=0 [QCD]} & $2.236 \times 10^{-9}$ & $^{+3\%}_{-3\%}$ \quad $^{+3\%}_{-3\%}$ & 1.26 & $4.952 \times 10^{-8}$ & $^{+3\%}_{-4\%}$ \quad $^{+3\%}_{-3\%}$ & 1.34 \\
$N N \to W^+ W^- W^\pm$ & \texttt{ p p > w+ w- ww QED=3 QCD=0 [QCD]} & $4.033 \times 10^{-8}$ & $^{+6\%}_{-4\%}$ \quad $^{+3\%}_{-3\%}$ & 1.46 & $1.130 \times 10^{-6}$ & $^{+5\%}_{-5\%}$ \quad $^{+2\%}_{-2\%}$ & 2.02 \\
$N N \to W^+ W^- Z$ & \texttt{ p p > w+ w- z QED=3 QCD=0 [QCD]} & $2.876 \times 10^{-8}$ & $^{+6\%}_{-5\%}$ \quad $^{+4\%}_{-4\%}$ & 1.50 & $1.031 \times 10^{-6}$ & $^{+5\%}_{-5\%}$ \quad $^{+2\%}_{-2\%}$ & 2.19 \\
\hline
$N N \to Z Z \gamma$ & \texttt{ p p > z z a QED=3 QCD=0 [QCD]} & $2.706 \times 10^{-10}$ & $^{+5\%}_{-5\%}$ \quad $^{+4\%}_{-4\%}$ & 1.38 & $9.691 \times 10^{-9}$ & $^{+4\%}_{-4\%}$ \quad $^{+2\%}_{-2\%}$ & 1.74 \\
$N N \to Z Z H$ & \texttt{ p p > z z h QED=3 QCD=0 [QCD]} & $5.744 \times 10^{-10}$ & $^{+3\%}_{-2\%}$ \quad $^{+3\%}_{-3\%}$ & 1.22 & $1.247 \times 10^{-8}$ & $^{+3\%}_{-3\%}$ \quad $^{+3\%}_{-3\%}$ & 1.25 \\
$N N \to Z Z W^\pm$ & \texttt{ p p > z z ww QED=3 QCD=0 [QCD]} & $9.169 \times 10^{-9}$ & $^{+7\%}_{-6\%}$ \quad $^{+3\%}_{-3\%}$ & 1.55 & $3.425 \times 10^{-7}$ & $^{+5\%}_{-5\%}$ \quad $^{+2\%}_{-2\%}$ & 2.40 \\
$N N \to Z Z Z$ & \texttt{ p p > z z z QED=3 QCD=0 [QCD]} & $3.266 \times 10^{-9}$ & $^{+4\%}_{-3\%}$ \quad $^{+3\%}_{-3\%}$ & 1.29 & $7.348 \times 10^{-8}$ & $^{+4\%}_{-4\%}$ \quad $^{+3\%}_{-3\%}$ & 1.39 \\
\hline
$N N \to \gamma \gamma W^\pm$ & \texttt{ p p > a a ww QED=3 QCD=0 [QCD]} & $1.486 \times 10^{-10}$ & $^{+11\%}_{-9\%}$ \quad $^{+5\%}_{-5\%}$ & 1.98 & $9.015 \times 10^{-9}$ & $^{+7\%}_{-6\%}$ \quad $^{+2\%}_{-2\%}$ & 3.76 \\
$N N \to H H W^\pm$ & \texttt{ p p > h h ww QED=3 QCD=0 [QCD]} & $9.826 \times 10^{-11}$ & $^{+2\%}_{-2\%}$ \quad $^{+3\%}_{-3\%}$ & 1.18 & $2.331 \times 10^{-9}$ & $^{+2\%}_{-3\%}$ \quad $^{+3\%}_{-3\%}$ & 1.18 \\
$N N \to \gamma \gamma Z$ & \texttt{ p p > a a z QED=3 QCD=0 [QCD]} & $5.879 \times 10^{-11}$ & $^{+6\%}_{-5\%}$ \quad $^{+5\%}_{-5\%}$ & 1.39 & $2.207 \times 10^{-9}$ & $^{+4\%}_{-3\%}$ \quad $^{+2\%}_{-2\%}$ & 1.82 \\
$N N \to H H Z$ & \texttt{ p p > h h z QED=3 QCD=0 [QCD]} & $6.239 \times 10^{-11}$ & $^{+2\%}_{-2\%}$ \quad $^{+4\%}_{-4\%}$ & 1.17 & $1.518 \times 10^{-9}$ & $^{+2\%}_{-2\%}$ \quad $^{+3\%}_{-3\%}$ & 1.18 \\
\hline
$N N \to W^\pm \gamma H$ & \texttt{ p p > ww a h QED=3 QCD=0 [QCD]} & $2.564 \times 10^{-11}$ & $^{+6\%}_{-5\%}$ \quad $^{+4\%}_{-4\%}$ & 1.42 & $1.113 \times 10^{-9}$ & $^{+4\%}_{-3\%}$ \quad $^{+1\%}_{-1\%}$ & 1.83 \\
$N N \to W^\pm Z \gamma$ & \texttt{ p p > ww z a QED=3 QCD=0 [QCD]} & $1.156 \times 10^{-9}$ & $^{+12\%}_{-9\%}$ \quad $^{+5\%}_{-5\%}$ & 2.12 & $7.789 \times 10^{-8}$ & $^{+7\%}_{-6\%}$ \quad $^{+1\%}_{-1\%}$ & 4.17 \\
$N N \to W^\pm Z H$ & \texttt{ p p > ww z h QED=3 QCD=0 [QCD]} & $9.550 \times 10^{-10}$ & $^{+4\%}_{-4\%}$ \quad $^{+4\%}_{-4\%}$ & 1.34 & $2.744 \times 10^{-8}$ & $^{+4\%}_{-4\%}$ \quad $^{+3\%}_{-3\%}$ & 1.57 \\
$N N \to  Z \gamma H$ & \texttt{ p p > z a h QED=3 QCD=0 [QCD]} & $1.979 \times 10^{-11}$ & $^{+4\%}_{-4\%}$ \quad $^{+4\%}_{-4\%}$ & 1.28 & $5.972 \times 10^{-10}$ & $^{+3\%}_{-3\%}$ \quad $^{+2\%}_{-2\%}$ & 1.45 \\
\hline
$N N \to \gamma j$ & \texttt{ p p > a j QED=1 QCD=1 [QCD]} & $2.447 \times 10^{-5}$ & $^{+3\%}_{-4\%}$ \quad $^{+3\%}_{-3\%}$ & 1.19 & $5.405 \times 10^{-4}$ & $^{+4\%}_{-3\%}$ \quad $^{+2\%}_{-2\%}$ & 1.33 \\
$N N \to \gamma \gamma$ & \texttt{ p p > a a QED=2 QCD=0 [QCD]} & $4.351 \times 10^{-8}$ & $^{+4\%}_{-4\%}$ \quad $^{+3\%}_{-3\%}$ & 1.30 & $6.799 \times 10^{-7}$ & $^{+5\%}_{-6\%}$ \quad $^{+3\%}_{-3\%}$ & 1.94 \\
$N N \to \gamma \gamma \gamma$ & \texttt{ p p > a a a QED=3 QCD=0 [QCD]} & $5.109 \times 10^{-12}$ & $^{+8\%}_{-6\%}$ \quad $^{+5\%}_{-5\%}$ & 1.51 & $3.045 \times 10^{-10}$ & $^{+5\%}_{-4\%}$ \quad $^{+2\%}_{-2\%}$ & 2.12 \\
\hline
$N N \to t \bar{t}$ & \texttt{ p p > t t$\sim$ QED=0 QCD=2 [QCD]} & $7.220 \times 10^{-5}$ & $^{+10\%}_{-12\%}$ \quad $^{+8\%}_{-8\%}$ & 1.47 & $6.023 \times 10^{-3}$ & $^{+8\%}_{-8\%}$ \quad $^{+1\%}_{-1\%}$ & 1.48 \\
$N N \to t \bar{t} W^-$ & \texttt{ p p > t t$\sim$ w- QED=1 QCD=2 [QCD]} & $4.240 \times 10^{-8}$ & $^{+8\%}_{-9\%}$ \quad $^{+4\%}_{-4\%}$ & 1.47 & $1.984 \times 10^{-6}$ & $^{+13\%}_{-10\%}$ \quad $^{+1\%}_{-1\%}$ & 2.04 \\
$N N \to t \bar{t} W^+$ & \texttt{ p p > t t$\sim$ w+ QED=1 QCD=2 [QCD]} & $4.237 \times 10^{-8}$ & $^{+8\%}_{-9\%}$ \quad $^{+4\%}_{-4\%}$ & 1.47 & $2.004 \times 10^{-6}$ & $^{+13\%}_{-10\%}$ \quad $^{+1\%}_{-1\%}$ & 2.06 \\
$N N \to t \bar{t} Z$ & \texttt{ p p > t t$\sim$ z QED=1 QCD=2 [QCD]} & $6.914 \times 10^{-8}$ & $^{+8\%}_{-11\%}$ \quad $^{+7\%}_{-7\%}$ & 1.46 & $9.419 \times 10^{-6}$ & $^{+8\%}_{-8\%}$ \quad $^{+2\%}_{-2\%}$ & 1.50 \\
$N N \to t \bar{t} H$ & \texttt{ p p > t t$\sim$ h QED=1 QCD=2 [QCD]} & $3.969 \times 10^{-8}$ & $^{+4\%}_{-9\%}$ \quad $^{+7\%}_{-7\%}$ & 1.28 & $5.522 \times 10^{-6}$ & $^{+6\%}_{-7\%}$ \quad $^{+2\%}_{-2\%}$ & 1.38 \\
$N N \to t \bar{t} \gamma$ & \texttt{ p p > t t$\sim$ a QED=1 QCD=2 [QCD]} & $1.062 \times 10^{-8}$ & $^{+13\%}_{-14\%}$ \quad $^{+9\%}_{-9\%}$ & 1.62 & $2.440 \times 10^{-6}$ & $^{+9\%}_{-10\%}$ \quad $^{+3\%}_{-3\%}$ & 1.58 \\
\hline
\end{tabular}
\begin{tabular}{ l l ccc ccc }
\hline
\multicolumn{8}{c}{$pp$ Collisions}\\
\hline
\multicolumn{1}{c}{\multirow{2}{*}{Process}} &
\multicolumn{1}{c}{\multirow{2}{*}{Syntax}} & 
\multicolumn{3}{c}{$\sqrt{s_{NN}}=5\TeV$} & 
\multicolumn{3}{c}{$\sqrt{s_{NN}}=100\TeV$}\\
& & $\sigma^\mathrm{NLO}$~[$\mu$b] & $\delta_\mathrm{scale}\quad \delta_\mathrm{PDF}$ & $K^\mathrm{NLO}$ & $\sigma^\mathrm{NLO}$~[$\mu$b] & $\delta_\mathrm{scale}\quad\delta_\mathrm{PDF}$ & $K^\mathrm{NLO}$\\
\hline
$p p \to W^\pm$ & \texttt{ p p > ww QED=1 QCD=0 [QCD]} & $6.419 \times 10^{-2}$ & $^{+4\%}_{-6\%}$ \quad $^{+4\%}_{-5\%}$ & 1.24 & $1.238 \times 10^{+0}$ & $^{+9\%}_{-17\%}$ \quad $^{+10\%}_{-6\%}$ & 1.40 \\
$p p \to W^-$ & \texttt{ p p > w- QED=1 QCD=0 [QCD]} & $2.541 \times 10^{-2}$ & $^{+4\%}_{-5\%}$ \quad $^{+3\%}_{-5\%}$ & 1.23 & $5.673 \times 10^{-1}$ & $^{+9\%}_{-17\%}$ \quad $^{+9\%}_{-6\%}$ & 1.40 \\
$p p \to W^+$ & \texttt{ p p > w+ QED=1 QCD=0 [QCD]} & $3.862 \times 10^{-2}$ & $^{+4\%}_{-6\%}$ \quad $^{+4\%}_{-5\%}$ & 1.24 & $6.708 \times 10^{-1}$ & $^{+9\%}_{-17\%}$ \quad $^{+10\%}_{-6\%}$ & 1.40 \\
$p p \to Z$ & \texttt{ p p > z QED=1 QCD=0 [QCD]} & $1.834 \times 10^{-2}$ & $^{+3\%}_{-5\%}$ \quad $^{+3\%}_{-4\%}$ & 1.23 & $3.834 \times 10^{-1}$ & $^{+8\%}_{-15\%}$ \quad $^{+9\%}_{-6\%}$ & 1.38 \\
\hline
$p p \to W^+ W^-$ & \texttt{ p p > w+ w- QED=2 QCD=0 [QCD]} & $2.626 \times 10^{-5}$ & $^{+3\%}_{-2\%}$ \quad $^{+4\%}_{-5\%}$ & 1.32 & $1.131 \times 10^{-3}$ & $^{+9\%}_{-11\%}$ \quad $^{+4\%}_{-4\%}$ & 1.64 \\
$p p \to W^\pm Z$ & \texttt{ p p > ww z QED=2 QCD=0 [QCD]} & $1.030 \times 10^{-5}$ & $^{+5\%}_{-4\%}$ \quad $^{+4\%}_{-5\%}$ & 1.44 & $5.728 \times 10^{-4}$ & $^{+11\%}_{-12\%}$ \quad $^{+3\%}_{-4\%}$ & 2.06 \\
$p p \to W^- Z$ & \texttt{ p p > w- z QED=2 QCD=0 [QCD]} & $3.480 \times 10^{-6}$ & $^{+5\%}_{-4\%}$ \quad $^{+5\%}_{-7\%}$ & 1.45 & $2.551 \times 10^{-4}$ & $^{+11\%}_{-12\%}$ \quad $^{+3\%}_{-4\%}$ & 2.08 \\
$p p \to W^+ Z$ & \texttt{ p p > w+ z QED=2 QCD=0 [QCD]} & $6.838 \times 10^{-6}$ & $^{+5\%}_{-4\%}$ \quad $^{+4\%}_{-5\%}$ & 1.44 & $3.227 \times 10^{-4}$ & $^{+11\%}_{-12\%}$ \quad $^{+3\%}_{-3\%}$ & 2.08 \\
$p p \to Z  Z$ & \texttt{ p p > z z QED=2 QCD=0 [QCD]} & $3.445 \times 10^{-6}$ & $^{+2\%}_{-2\%}$ \quad $^{+4\%}_{-6\%}$ & 1.26 & $1.522 \times 10^{-4}$ & $^{+6\%}_{-9\%}$ \quad $^{+5\%}_{-5\%}$ & 1.40 \\
\hline
$p p \to W^\pm \gamma$ & \texttt{ p p > ww a QED=2 QCD=0 [QCD]} & $1.485 \times 10^{-7}$ & $^{+15\%}_{-12\%}$ \quad $^{+3\%}_{-4\%}$ & 3.27 & $2.346 \times 10^{-5}$ & $^{+15\%}_{-13\%}$ \quad $^{+2\%}_{-3\%}$ & 9.43 \\
$p p \to W^- \gamma$ & \texttt{ p p > w- a QED=2 QCD=0 [QCD]} & $5.000 \times 10^{-8}$ & $^{+16\%}_{-12\%}$ \quad $^{+5\%}_{-6\%}$ & 3.67 & $1.141 \times 10^{-5}$ & $^{+15\%}_{-13\%}$ \quad $^{+2\%}_{-3\%}$ & 8.98 \\
$p p \to W^+ \gamma$ & \texttt{ p p > w+ a QED=2 QCD=0 [QCD]} & $9.943 \times 10^{-8}$ & $^{+14\%}_{-11\%}$ \quad $^{+4\%}_{-3\%}$ & 3.12 & $1.213 \times 10^{-5}$ & $^{+15\%}_{-13\%}$ \quad $^{+2\%}_{-3\%}$ & 9.89 \\
$p p \to Z  \gamma$ & \texttt{ p p > z a QED=2 QCD=0 [QCD]} & $1.019 \times 10^{-7}$ & $^{+7\%}_{-6\%}$ \quad $^{+4\%}_{-5\%}$ & 1.62 & $7.629 \times 10^{-6}$ & $^{+11\%}_{-11\%}$ \quad $^{+2\%}_{-3\%}$ & 2.80 \\
\hline
$p p \to W^\pm H$ & \texttt{ p p > ww h QED=2 QCD=0 [QCD]} & $3.634 \times 10^{-7}$ & $^{+2\%}_{-1\%}$ \quad $^{+4\%}_{-6\%}$ & 1.18 & $1.524 \times 10^{-5}$ & $^{+4\%}_{-8\%}$ \quad $^{+4\%}_{-4\%}$ & 1.25 \\
$p p \to Z  H$ & \texttt{ p p > z h QED=2 QCD=0 [QCD]} & $1.837 \times 10^{-7}$ & $^{+2\%}_{-2\%}$ \quad $^{+4\%}_{-5\%}$ & 1.18 & $8.333 \times 10^{-6}$ & $^{+4\%}_{-7\%}$ \quad $^{+4\%}_{-4\%}$ & 1.25 \\
$p p \to W^- H$ & \texttt{ p p > w- h QED=2 QCD=0 [QCD]} & $1.219 \times 10^{-7}$ & $^{+2\%}_{-1\%}$ \quad $^{+5\%}_{-7\%}$ & 1.17 & $6.738 \times 10^{-6}$ & $^{+4\%}_{-8\%}$ \quad $^{+4\%}_{-4\%}$ & 1.25 \\
$p p \to W^+ H$ & \texttt{ p p > w+ h QED=2 QCD=0 [QCD]} & $2.404 \times 10^{-7}$ & $^{+2\%}_{-1\%}$ \quad $^{+4\%}_{-5\%}$ & 1.18 & $8.546 \times 10^{-6}$ & $^{+4\%}_{-8\%}$ \quad $^{+4\%}_{-4\%}$ & 1.26 \\
\hline
$p p \to W^+ W^- \gamma$ & \texttt{ p p > w+ w- a QED=3 QCD=0 [QCD]} & $1.998 \times 10^{-9}$ & $^{+9\%}_{-8\%}$ \quad $^{+5\%}_{-6\%}$ & 1.69 & $5.466 \times 10^{-7}$ & $^{+9\%}_{-8\%}$ \quad $^{+1\%}_{-2\%}$ & 3.83 \\
$p p \to W^+ W^- H$ & \texttt{ p p > w+ w- h QED=3 QCD=0 [QCD]} & $1.752 \times 10^{-9}$ & $^{+3\%}_{-3\%}$ \quad $^{+5\%}_{-7\%}$ & 1.25 & $1.694 \times 10^{-7}$ & $^{+5\%}_{-6\%}$ \quad $^{+2\%}_{-3\%}$ & 1.40 \\
$p p \to W^+ W^- W^\pm$ & \texttt{ p p > w+ w- ww QED=3 QCD=0 [QCD]} & $3.299 \times 10^{-8}$ & $^{+6\%}_{-5\%}$ \quad $^{+5\%}_{-6\%}$ & 1.44 & $4.245 \times 10^{-6}$ & $^{+8\%}_{-9\%}$ \quad $^{+2\%}_{-3\%}$ & 2.33 \\
$p p \to W^+ W^- Z$ & \texttt{ p p > w+ w- z QED=3 QCD=0 [QCD]} & $2.116 \times 10^{-8}$ & $^{+7\%}_{-6\%}$ \quad $^{+5\%}_{-6\%}$ & 1.48 & $4.013 \times 10^{-6}$ & $^{+8\%}_{-8\%}$ \quad $^{+2\%}_{-2\%}$ & 2.56 \\
\hline
$p p \to Z Z \gamma$ & \texttt{ p p > z z a QED=3 QCD=0 [QCD]} & $2.138 \times 10^{-10}$ & $^{+6\%}_{-5\%}$ \quad $^{+6\%}_{-8\%}$ & 1.38 & $3.402 \times 10^{-8}$ & $^{+6\%}_{-7\%}$ \quad $^{+2\%}_{-3\%}$ & 1.97 \\
$p p \to Z Z H$ & \texttt{ p p > z z h QED=3 QCD=0 [QCD]} & $4.096 \times 10^{-10}$ & $^{+3\%}_{-3\%}$ \quad $^{+6\%}_{-7\%}$ & 1.23 & $3.984 \times 10^{-8}$ & $^{+4\%}_{-5\%}$ \quad $^{+3\%}_{-4\%}$ & 1.28 \\
$p p \to Z Z W^\pm$ & \texttt{ p p > z z ww QED=3 QCD=0 [QCD]} & $7.329 \times 10^{-9}$ & $^{+7\%}_{-6\%}$ \quad $^{+5\%}_{-6\%}$ & 1.53 & $1.362 \times 10^{-6}$ & $^{+9\%}_{-9\%}$ \quad $^{+2\%}_{-2\%}$ & 2.83 \\
$p p \to Z Z Z$ & \texttt{ p p > z z z QED=3 QCD=0 [QCD]} & $2.231 \times 10^{-9}$ & $^{+4\%}_{-4\%}$ \quad $^{+6\%}_{-7\%}$ & 1.30 & $2.382 \times 10^{-7}$ & $^{+5\%}_{-6\%}$ \quad $^{+4\%}_{-4\%}$ & 1.46 \\
\hline
$p p \to \gamma \gamma W^\pm$ & \texttt{ p p > a a ww QED=3 QCD=0 [QCD]} & $1.043 \times 10^{-10}$ & $^{+11\%}_{-9\%}$ \quad $^{+6\%}_{-6\%}$ & 1.83 & $3.342 \times 10^{-8}$ & $^{+9\%}_{-9\%}$ \quad $^{+2\%}_{-3\%}$ & 4.85 \\
$p p \to H H W^\pm$ & \texttt{ p p > h h ww QED=3 QCD=0 [QCD]} & $7.913 \times 10^{-11}$ & $^{+2\%}_{-2\%}$ \quad $^{+6\%}_{-7\%}$ & 1.17 & $7.940 \times 10^{-9}$ & $^{+3\%}_{-4\%}$ \quad $^{+2\%}_{-3\%}$ & 1.20 \\
$p p \to \gamma \gamma Z$ & \texttt{ p p > a a z QED=3 QCD=0 [QCD]} & $5.213 \times 10^{-11}$ & $^{+6\%}_{-5\%}$ \quad $^{+7\%}_{-8\%}$ & 1.38 & $7.776 \times 10^{-9}$ & $^{+6\%}_{-6\%}$ \quad $^{+2\%}_{-4\%}$ & 2.09 \\
$p p \to H H Z$ & \texttt{ p p > h h z QED=3 QCD=0 [QCD]} & $4.597 \times 10^{-11}$ & $^{+2\%}_{-2\%}$ \quad $^{+6\%}_{-7\%}$ & 1.17 & $5.104 \times 10^{-9}$ & $^{+2\%}_{-4\%}$ \quad $^{+3\%}_{-3\%}$ & 1.20 \\
\hline
$p p \to W^\pm \gamma H$ & \texttt{ p p > ww a h QED=3 QCD=0 [QCD]} & $1.901 \times 10^{-11}$ & $^{+6\%}_{-5\%}$ \quad $^{+7\%}_{-8\%}$ & 1.39 & $3.790 \times 10^{-9}$ & $^{+6\%}_{-6\%}$ \quad $^{+2\%}_{-3\%}$ & 2.06 \\
$p p \to W^\pm Z \gamma$ & \texttt{ p p > ww z a QED=3 QCD=0 [QCD]} & $8.288 \times 10^{-10}$ & $^{+12\%}_{-9\%}$ \quad $^{+6\%}_{-6\%}$ & 1.99 & $3.052 \times 10^{-7}$ & $^{+10\%}_{-9\%}$ \quad $^{+1\%}_{-2\%}$ & 5.25 \\
$p p \to W^\pm Z H$ & \texttt{ p p > ww z h QED=3 QCD=0 [QCD]} & $7.654 \times 10^{-10}$ & $^{+5\%}_{-4\%}$ \quad $^{+6\%}_{-7\%}$ & 1.33 & $9.913 \times 10^{-8}$ & $^{+6\%}_{-7\%}$ \quad $^{+2\%}_{-3\%}$ & 1.68 \\
$p p \to  Z \gamma H$ & \texttt{ p p > z a h QED=3 QCD=0 [QCD]} & $1.642 \times 10^{-11}$ & $^{+4\%}_{-4\%}$ \quad $^{+6\%}_{-8\%}$ & 1.26 & $2.006 \times 10^{-9}$ & $^{+5\%}_{-6\%}$ \quad $^{+2\%}_{-3\%}$ & 1.55 \\
\hline
$p p \to \gamma j$ & \texttt{ p p > a j QED=1 QCD=1 [QCD]} & $2.200 \times 10^{-5}$ & $^{+3\%}_{-5\%}$ \quad $^{+2\%}_{-2\%}$ & 1.18 & $1.717 \times 10^{-3}$ & $^{+4\%}_{-7\%}$ \quad $^{+3\%}_{-3\%}$ & 1.37 \\
$p p \to \gamma \gamma$ & \texttt{ p p > a a QED=2 QCD=0 [QCD]} & $4.331 \times 10^{-8}$ & $^{+5\%}_{-4\%}$ \quad $^{+4\%}_{-5\%}$ & 1.29 & $2.099 \times 10^{-6}$ & $^{+9\%}_{-10\%}$ \quad $^{+3\%}_{-4\%}$ & 2.20 \\
$p p \to \gamma \gamma \gamma$ & \texttt{ p p > a a a QED=3 QCD=0 [QCD]} & $4.510 \times 10^{-12}$ & $^{+8\%}_{-7\%}$ \quad $^{+8\%}_{-9\%}$ & 1.52 & $1.114 \times 10^{-9}$ & $^{+7\%}_{-7\%}$ \quad $^{+2\%}_{-4\%}$ & 2.50 \\
\hline
$p p \to t \bar{t}$ & \texttt{ p p > t t$\sim$ QED=0 QCD=2 [QCD]} & $5.326 \times 10^{-5}$ & $^{+10\%}_{-13\%}$ \quad $^{+6\%}_{-5\%}$ & 1.48 & $2.880 \times 10^{-2}$ & $^{+7\%}_{-10\%}$ \quad $^{+3\%}_{-3\%}$ & 1.49 \\
$p p \to t \bar{t} W^-$ & \texttt{ p p > t t$\sim$ w- QED=1 QCD=2 [QCD]} & $1.736 \times 10^{-8}$ & $^{+10\%}_{-11\%}$ \quad $^{+9\%}_{-11\%}$ & 1.48 & $7.197 \times 10^{-6}$ & $^{+17\%}_{-15\%}$ \quad $^{+2\%}_{-3\%}$ & 2.57 \\
$p p \to t \bar{t} W^+$ & \texttt{ p p > t t$\sim$ w+ QED=1 QCD=2 [QCD]} & $4.676 \times 10^{-8}$ & $^{+9\%}_{-11\%}$ \quad $^{+8\%}_{-8\%}$ & 1.46 & $1.012 \times 10^{-5}$ & $^{+17\%}_{-15\%}$ \quad $^{+2\%}_{-2\%}$ & 2.61 \\
$p p \to t \bar{t} Z$ & \texttt{ p p > t t$\sim$ z QED=1 QCD=2 [QCD]} & $4.393 \times 10^{-8}$ & $^{+10\%}_{-12\%}$ \quad $^{+7\%}_{-6\%}$ & 1.47 & $5.414 \times 10^{-5}$ & $^{+8\%}_{-8\%}$ \quad $^{+2\%}_{-2\%}$ & 1.50 \\
$p p \to t \bar{t} H$ & \texttt{ p p > t t$\sim$ h QED=1 QCD=2 [QCD]} & $2.726 \times 10^{-8}$ & $^{+5\%}_{-10\%}$ \quad $^{+7\%}_{-6\%}$ & 1.28 & $3.166 \times 10^{-5}$ & $^{+6\%}_{-7\%}$ \quad $^{+2\%}_{-2\%}$ & 1.41 \\
$p p \to t \bar{t} \gamma$ & \texttt{ p p > t t$\sim$ a QED=1 QCD=2 [QCD]} & $7.386 \times 10^{-9}$ & $^{+14\%}_{-15\%}$ \quad $^{+9\%}_{-8\%}$ & 1.62 & $1.418 \times 10^{-5}$ & $^{+8\%}_{-8\%}$ \quad $^{+2\%}_{-3\%}$ & 1.55 \\
\hline
\end{tabular}
\begin{tabular}{ l l ccc ccc }
\hline
\multicolumn{8}{c}{$pp$ Collisions}\\
\hline
\multirow{1}{*}{Process} & 
\multirow{1}{*}{Syntax} & 
\multicolumn{3}{c}{$\sqrt{s_{NN}}=5.52\TeV$} & 
\multicolumn{3}{c}{$\sqrt{s_{NN}}=39\TeV$}\\
& & $\sigma^\mathrm{NLO}$~[$\mu$b] & $\delta_\mathrm{scale}\quad \delta_\mathrm{PDF}$ & $K^\mathrm{NLO}$ & $\sigma^\mathrm{NLO}$~[$\mu$b] & $\delta_\mathrm{scale}\quad\delta_\mathrm{PDF}$ & $K^\mathrm{NLO}$\\
\hline
$p p \to W^\pm$ & \texttt{ p p > ww QED=1 QCD=0 [QCD]} & $7.128 \times 10^{-2}$ & $^{+4\%}_{-6\%}$ \quad $^{+4\%}_{-4\%}$ & 1.24 & $5.209 \times 10^{-1}$ & $^{+6\%}_{-13\%}$ \quad $^{+5\%}_{-5\%}$ & 1.34 \\
$p p \to W^-$ & \texttt{ p p > w- QED=1 QCD=0 [QCD]} & $2.878 \times 10^{-2}$ & $^{+4\%}_{-6\%}$ \quad $^{+3\%}_{-5\%}$ & 1.24 & $2.338 \times 10^{-1}$ & $^{+7\%}_{-13\%}$ \quad $^{+5\%}_{-5\%}$ & 1.34 \\
$p p \to W^+$ & \texttt{ p p > w+ QED=1 QCD=0 [QCD]} & $4.267 \times 10^{-2}$ & $^{+4\%}_{-6\%}$ \quad $^{+4\%}_{-5\%}$ & 1.23 & $2.908 \times 10^{-1}$ & $^{+7\%}_{-13\%}$ \quad $^{+6\%}_{-5\%}$ & 1.34 \\
$p p \to Z$ & \texttt{ p p > z QED=1 QCD=0 [QCD]} & $2.057 \times 10^{-2}$ & $^{+3\%}_{-5\%}$ \quad $^{+3\%}_{-4\%}$ & 1.23 & $1.594 \times 10^{-1}$ & $^{+6\%}_{-12\%}$ \quad $^{+6\%}_{-5\%}$ & 1.32 \\
\hline
$p p \to W^+ W^-$ & \texttt{ p p > w+ w- QED=2 QCD=0 [QCD]} & $3.063 \times 10^{-5}$ & $^{+3\%}_{-2\%}$ \quad $^{+4\%}_{-5\%}$ & 1.33 & $3.986 \times 10^{-4}$ & $^{+6\%}_{-8\%}$ \quad $^{+3\%}_{-3\%}$ & 1.52 \\
$p p \to W^\pm Z$ & \texttt{ p p > ww z QED=2 QCD=0 [QCD]} & $1.219 \times 10^{-5}$ & $^{+5\%}_{-4\%}$ \quad $^{+4\%}_{-5\%}$ & 1.45 & $1.889 \times 10^{-4}$ & $^{+8\%}_{-8\%}$ \quad $^{+2\%}_{-3\%}$ & 1.83 \\
$p p \to W^- Z$ & \texttt{ p p > w- z QED=2 QCD=0 [QCD]} & $4.158 \times 10^{-6}$ & $^{+5\%}_{-4\%}$ \quad $^{+4\%}_{-6\%}$ & 1.45 & $7.991 \times 10^{-5}$ & $^{+8\%}_{-8\%}$ \quad $^{+2\%}_{-3\%}$ & 1.85 \\
$p p \to W^+ Z$ & \texttt{ p p > w+ z QED=2 QCD=0 [QCD]} & $7.990 \times 10^{-6}$ & $^{+5\%}_{-4\%}$ \quad $^{+4\%}_{-5\%}$ & 1.45 & $1.100 \times 10^{-4}$ & $^{+8\%}_{-8\%}$ \quad $^{+2\%}_{-3\%}$ & 1.84 \\
$p p \to Z  Z$ & \texttt{ p p > z z QED=2 QCD=0 [QCD]} & $4.035 \times 10^{-6}$ & $^{+2\%}_{-2\%}$ \quad $^{+4\%}_{-5\%}$ & 1.26 & $5.391 \times 10^{-5}$ & $^{+5\%}_{-6\%}$ \quad $^{+3\%}_{-4\%}$ & 1.35 \\
\hline
$p p \to W^\pm \gamma$ & \texttt{ p p > ww a QED=2 QCD=0 [QCD]} & $1.918 \times 10^{-7}$ & $^{+15\%}_{-12\%}$ \quad $^{+3\%}_{-3\%}$ & 3.40 & $6.881 \times 10^{-6}$ & $^{+10\%}_{-9\%}$ \quad $^{+1\%}_{-2\%}$ & 7.51 \\
$p p \to W^- \gamma$ & \texttt{ p p > w- a QED=2 QCD=0 [QCD]} & $6.589 \times 10^{-8}$ & $^{+16\%}_{-12\%}$ \quad $^{+4\%}_{-5\%}$ & 3.80 & $3.159 \times 10^{-6}$ & $^{+10\%}_{-9\%}$ \quad $^{+2\%}_{-3\%}$ & 7.02 \\
$p p \to W^+ \gamma$ & \texttt{ p p > w+ a QED=2 QCD=0 [QCD]} & $1.264 \times 10^{-7}$ & $^{+14\%}_{-11\%}$ \quad $^{+4\%}_{-3\%}$ & 3.23 & $3.695 \times 10^{-6}$ & $^{+10\%}_{-9\%}$ \quad $^{+2\%}_{-2\%}$ & 7.90 \\
$p p \to Z  \gamma$ & \texttt{ p p > z a QED=2 QCD=0 [QCD]} & $1.271 \times 10^{-7}$ & $^{+7\%}_{-6\%}$ \quad $^{+4\%}_{-5\%}$ & 1.63 & $2.592 \times 10^{-6}$ & $^{+7\%}_{-7\%}$ \quad $^{+2\%}_{-3\%}$ & 2.36 \\
\hline
$p p \to W^\pm H$ & \texttt{ p p > ww h QED=2 QCD=0 [QCD]} & $4.227 \times 10^{-7}$ & $^{+2\%}_{-1\%}$ \quad $^{+4\%}_{-5\%}$ & 1.17 & $5.454 \times 10^{-6}$ & $^{+3\%}_{-5\%}$ \quad $^{+3\%}_{-4\%}$ & 1.22 \\
$p p \to Z  H$ & \texttt{ p p > z h QED=2 QCD=0 [QCD]} & $2.160 \times 10^{-7}$ & $^{+2\%}_{-2\%}$ \quad $^{+4\%}_{-5\%}$ & 1.17 & $2.932 \times 10^{-6}$ & $^{+3\%}_{-5\%}$ \quad $^{+3\%}_{-4\%}$ & 1.21 \\
$p p \to W^- H$ & \texttt{ p p > w- h QED=2 QCD=0 [QCD]} & $1.451 \times 10^{-7}$ & $^{+2\%}_{-1\%}$ \quad $^{+5\%}_{-7\%}$ & 1.17 & $2.295 \times 10^{-6}$ & $^{+3\%}_{-5\%}$ \quad $^{+3\%}_{-4\%}$ & 1.22 \\
$p p \to W^+ H$ & \texttt{ p p > w+ h QED=2 QCD=0 [QCD]} & $2.786 \times 10^{-7}$ & $^{+2\%}_{-1\%}$ \quad $^{+4\%}_{-5\%}$ & 1.17 & $3.147 \times 10^{-6}$ & $^{+3\%}_{-5\%}$ \quad $^{+3\%}_{-3\%}$ & 1.22 \\
\hline
$p p \to W^+ W^- \gamma$ & \texttt{ p p > w+ w- a QED=3 QCD=0 [QCD]} & $2.670 \times 10^{-9}$ & $^{+9\%}_{-7\%}$ \quad $^{+5\%}_{-6\%}$ & 1.71 & $1.452 \times 10^{-7}$ & $^{+6\%}_{-6\%}$ \quad $^{+1\%}_{-2\%}$ & 2.98 \\
$p p \to W^+ W^- H$ & \texttt{ p p > w+ w- h QED=3 QCD=0 [QCD]} & $2.187 \times 10^{-9}$ & $^{+3\%}_{-3\%}$ \quad $^{+5\%}_{-6\%}$ & 1.25 & $5.225 \times 10^{-8}$ & $^{+3\%}_{-4\%}$ \quad $^{+2\%}_{-3\%}$ & 1.33 \\
$p p \to W^+ W^- W^\pm$ & \texttt{ p p > w+ w- ww QED=3 QCD=0 [QCD]} & $4.113 \times 10^{-8}$ & $^{+6\%}_{-5\%}$ \quad $^{+4\%}_{-6\%}$ & 1.45 & $1.176 \times 10^{-6}$ & $^{+5\%}_{-5\%}$ \quad $^{+2\%}_{-3\%}$ & 1.96 \\
$p p \to W^+ W^- Z$ & \texttt{ p p > w+ w- z QED=3 QCD=0 [QCD]} & $2.717 \times 10^{-8}$ & $^{+7\%}_{-6\%}$ \quad $^{+5\%}_{-6\%}$ & 1.51 & $1.047 \times 10^{-6}$ & $^{+5\%}_{-5\%}$ \quad $^{+2\%}_{-2\%}$ & 2.14 \\
\hline
$p p \to Z Z \gamma$ & \texttt{ p p > z z a QED=3 QCD=0 [QCD]} & $2.839 \times 10^{-10}$ & $^{+6\%}_{-5\%}$ \quad $^{+6\%}_{-7\%}$ & 1.39 & $1.047 \times 10^{-8}$ & $^{+4\%}_{-4\%}$ \quad $^{+2\%}_{-3\%}$ & 1.72 \\
$p p \to Z Z H$ & \texttt{ p p > z z h QED=3 QCD=0 [QCD]} & $5.099 \times 10^{-10}$ & $^{+3\%}_{-3\%}$ \quad $^{+5\%}_{-7\%}$ & 1.22 & $1.240 \times 10^{-8}$ & $^{+2\%}_{-3\%}$ \quad $^{+3\%}_{-4\%}$ & 1.25 \\
$p p \to Z Z W^\pm$ & \texttt{ p p > z z ww QED=3 QCD=0 [QCD]} & $9.328 \times 10^{-9}$ & $^{+7\%}_{-6\%}$ \quad $^{+5\%}_{-6\%}$ & 1.55 & $3.532 \times 10^{-7}$ & $^{+6\%}_{-5\%}$ \quad $^{+2\%}_{-2\%}$ & 2.33 \\
$p p \to Z Z Z$ & \texttt{ p p > z z z QED=3 QCD=0 [QCD]} & $2.790 \times 10^{-9}$ & $^{+4\%}_{-3\%}$ \quad $^{+6\%}_{-7\%}$ & 1.30 & $7.156 \times 10^{-8}$ & $^{+4\%}_{-4\%}$ \quad $^{+3\%}_{-4\%}$ & 1.38 \\
\hline
$p p \to \gamma \gamma W^\pm$ & \texttt{ p p > a a ww QED=3 QCD=0 [QCD]} & $1.420 \times 10^{-10}$ & $^{+11\%}_{-8\%}$ \quad $^{+5\%}_{-6\%}$ & 1.88 & $8.745 \times 10^{-9}$ & $^{+7\%}_{-6\%}$ \quad $^{+2\%}_{-2\%}$ & 3.62 \\
$p p \to H H W^\pm$ & \texttt{ p p > h h ww QED=3 QCD=0 [QCD]} & $9.994 \times 10^{-11}$ & $^{+2\%}_{-2\%}$ \quad $^{+5\%}_{-7\%}$ & 1.17 & $2.454 \times 10^{-9}$ & $^{+2\%}_{-2\%}$ \quad $^{+3\%}_{-4\%}$ & 1.17 \\
$p p \to \gamma \gamma Z$ & \texttt{ p p > a a z QED=3 QCD=0 [QCD]} & $6.974 \times 10^{-11}$ & $^{+6\%}_{-5\%}$ \quad $^{+6\%}_{-8\%}$ & 1.38 & $2.532 \times 10^{-9}$ & $^{+4\%}_{-4\%}$ \quad $^{+2\%}_{-4\%}$ & 1.80 \\
$p p \to H H Z$ & \texttt{ p p > h h z QED=3 QCD=0 [QCD]} & $5.840 \times 10^{-11}$ & $^{+2\%}_{-2\%}$ \quad $^{+5\%}_{-7\%}$ & 1.17 & $1.568 \times 10^{-9}$ & $^{+2\%}_{-2\%}$ \quad $^{+3\%}_{-3\%}$ & 1.18 \\
\hline
$p p \to W^\pm \gamma H$ & \texttt{ p p > ww a h QED=3 QCD=0 [QCD]} & $2.559 \times 10^{-11}$ & $^{+6\%}_{-5\%}$ \quad $^{+6\%}_{-7\%}$ & 1.40 & $1.108 \times 10^{-9}$ & $^{+4\%}_{-4\%}$ \quad $^{+2\%}_{-3\%}$ & 1.79 \\
$p p \to W^\pm Z \gamma$ & \texttt{ p p > ww z a QED=3 QCD=0 [QCD]} & $1.137 \times 10^{-9}$ & $^{+12\%}_{-9\%}$ \quad $^{+5\%}_{-5\%}$ & 2.06 & $7.600 \times 10^{-8}$ & $^{+8\%}_{-6\%}$ \quad $^{+1\%}_{-2\%}$ & 4.00 \\
$p p \to W^\pm Z H$ & \texttt{ p p > ww z h QED=3 QCD=0 [QCD]} & $9.733 \times 10^{-10}$ & $^{+5\%}_{-4\%}$ \quad $^{+5\%}_{-6\%}$ & 1.33 & $2.872 \times 10^{-8}$ & $^{+4\%}_{-4\%}$ \quad $^{+2\%}_{-3\%}$ & 1.55 \\
$p p \to  Z \gamma H$ & \texttt{ p p > z a h QED=3 QCD=0 [QCD]} & $2.172 \times 10^{-11}$ & $^{+4\%}_{-4\%}$ \quad $^{+6\%}_{-7\%}$ & 1.28 & $6.699 \times 10^{-10}$ & $^{+3\%}_{-3\%}$ \quad $^{+2\%}_{-3\%}$ & 1.43 \\
\hline
$p p \to \gamma j$ & \texttt{ p p > a j QED=1 QCD=1 [QCD]} & $2.739 \times 10^{-5}$ & $^{+3\%}_{-5\%}$ \quad $^{+2\%}_{-2\%}$ & 1.19 & $5.694 \times 10^{-4}$ & $^{+4\%}_{-5\%}$ \quad $^{+2\%}_{-3\%}$ & 1.32 \\
$p p \to \gamma \gamma$ & \texttt{ p p > a a QED=2 QCD=0 [QCD]} & $5.307 \times 10^{-8}$ & $^{+5\%}_{-4\%}$ \quad $^{+4\%}_{-5\%}$ & 1.31 & $7.564 \times 10^{-7}$ & $^{+6\%}_{-6\%}$ \quad $^{+3\%}_{-4\%}$ & 1.87 \\
$p p \to \gamma \gamma \gamma$ & \texttt{ p p > a a a QED=3 QCD=0 [QCD]} & $6.396 \times 10^{-12}$ & $^{+8\%}_{-7\%}$ \quad $^{+7\%}_{-9\%}$ & 1.54 & $3.455 \times 10^{-10}$ & $^{+5\%}_{-4\%}$ \quad $^{+2\%}_{-4\%}$ & 2.07 \\
\hline
$p p \to t \bar{t}$ & \texttt{ p p > t t$\sim$ QED=0 QCD=2 [QCD]} & $7.135 \times 10^{-5}$ & $^{+10\%}_{-12\%}$ \quad $^{+6\%}_{-5\%}$ & 1.47 & $6.020 \times 10^{-3}$ & $^{+8\%}_{-8\%}$ \quad $^{+2\%}_{-2\%}$ & 1.48 \\
$p p \to t \bar{t} W^-$ & \texttt{ p p > t t$\sim$ w- QED=1 QCD=2 [QCD]} & $2.337 \times 10^{-8}$ & $^{+10\%}_{-11\%}$ \quad $^{+8\%}_{-10\%}$ & 1.47 & $1.552 \times 10^{-6}$ & $^{+14\%}_{-11\%}$ \quad $^{+2\%}_{-3\%}$ & 2.00 \\
$p p \to t \bar{t} W^+$ & \texttt{ p p > t t$\sim$ w+ QED=1 QCD=2 [QCD]} & $6.115 \times 10^{-8}$ & $^{+9\%}_{-11\%}$ \quad $^{+7\%}_{-7\%}$ & 1.46 & $2.479 \times 10^{-6}$ & $^{+14\%}_{-12\%}$ \quad $^{+2\%}_{-2\%}$ & 2.01 \\
$p p \to t \bar{t} Z$ & \texttt{ p p > t t$\sim$ z QED=1 QCD=2 [QCD]} & $6.136 \times 10^{-8}$ & $^{+10\%}_{-12\%}$ \quad $^{+6\%}_{-6\%}$ & 1.46 & $9.237 \times 10^{-6}$ & $^{+8\%}_{-9\%}$ \quad $^{+2\%}_{-2\%}$ & 1.50 \\
$p p \to t \bar{t} H$ & \texttt{ p p > t t$\sim$ h QED=1 QCD=2 [QCD]} & $3.822 \times 10^{-8}$ & $^{+5\%}_{-10\%}$ \quad $^{+6\%}_{-6\%}$ & 1.28 & $5.452 \times 10^{-6}$ & $^{+6\%}_{-8\%}$ \quad $^{+2\%}_{-2\%}$ & 1.37 \\
$p p \to t \bar{t} \gamma$ & \texttt{ p p > t t$\sim$ a QED=1 QCD=2 [QCD]} & $1.089 \times 10^{-8}$ & $^{+14\%}_{-15\%}$ \quad $^{+8\%}_{-7\%}$ & 1.62 & $2.432 \times 10^{-6}$ & $^{+10\%}_{-10\%}$ \quad $^{+3\%}_{-3\%}$ & 1.58 \\
\hline
\end{tabular}
